Iterated Monodromy Groups of Entire Maps and Dendroid Automata

This paper discusses iterated monodromy groups for transcendental functions. We show that for every post-singularly finite entire transcendental function, the iterated monodromy action can be described by bounded activity automata of a special form, called "dendroid automata". In particular, we conclude that the iterated monodromy group of a post-singularly finite entire function is amenable if and only if the monodromy group is.

==> LineComplex.tex <==
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{ffxfqq}{rgb}{1.,0.4980392156862745,0.}
\definecolor{qqzzff}{rgb}{0.,0.6,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1.3cm,y=1.3cm]
\clip(-1.,-4.5) rectangle (1.8,4.6);
\draw [line width=1.2pt,color=qqffqq] (0.,-4.)-- (0.,-3.);
\draw [line width=1.2pt,color=ffqqqq] (0.,-3.)-- (0.,-2.);
\draw [line width=1.2pt,color=qqffqq] (0.,-2.)-- (0.,-1.);
\draw [line width=1.2pt,color=ffqqqq] (0.,-1.)-- (0.,0.);
\draw [line width=1.2pt,color=qqffqq] (0.,0.)-- (0.,1.);
\draw [line width=1.2pt,color=ffqqqq] (0.,1.)-- (0.,2.);
\draw [line width=1.2pt,color=qqffqq] (0.,2.)-- (0.,3.);
\draw [line width=1.2pt,color=ffqqqq] (0.,3.)-- (0.,4.);
\draw [line width=1.2pt,color=qqffqq] (1.,0.)-- (1.,1.);
\draw [line width=1.2pt,color=qqzzff] (1.,1.)-- (0.,1.);
\draw [line width=1.2pt,color=qqzzff] (1.,0.)-- (0.,0.);
\draw [shift={(1.,0.5)},line width=1.2pt,color=ffqqqq]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*0.5*cos(\t r)+0.*0.5*sin(\t r)},{0.*0.5*cos(\t r)+1.*0.5*sin(\t r)});
\draw [shift={(0.,2.5)},line width=1.2pt,color=qqzzff]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*0.5*cos(\t r)+0.*0.5*sin(\t r)},{0.*0.5*cos(\t r)+1.*0.5*sin(\t r)});
\draw [shift={(0.,-1.5)},line width=1.2pt,color=qqzzff]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*0.5*cos(\t r)+0.*0.5*sin(\t r)},{0.*0.5*cos(\t r)+1.*0.5*sin(\t r)});
\draw [shift={(0.,-3.5)},line width=1.2pt,color=qqzzff]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*0.5*cos(\t r)+0.*0.5*sin(\t r)},{0.*0.5*cos(\t r)+1.*0.5*sin(\t r)});
\draw [{<[sep=3pt]}-,shift={(0.75,-3.)},line width=1.2pt,color=ffxfqq]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*1.25*cos(\t r)+0.*1.25*sin(\t r)},{0.*1.25*cos(\t r)+1.*1.25*sin(\t r)});
\draw [{<[sep=3pt]}-,shift={(0.75,-1.)},line width=1.2pt,color=ffxfqq]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*1.25*cos(\t r)+0.*1.25*sin(\t r)},{0.*1.25*cos(\t r)+1.*1.25*sin(\t r)});
\draw [{<[sep=3pt]}-,shift={(0.7499990784000001,1.)},line width=1.2pt,color=ffxfqq]  plot[domain=2.2142968457639203:4.068888461415666,variable=\t]({1.*1.2499994470402176*cos(\t r)+0.*1.2499994470402176*sin(\t r)},{0.*1.2499994470402176*cos(\t r)+1.*1.2499994470402176*sin(\t r)});
\draw [{<[sep=3pt]}-,shift={(0.75,3.)},line width=1.2pt,color=ffxfqq]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*1.25*cos(\t r)+0.*1.25*sin(\t r)},{0.*1.25*cos(\t r)+1.*1.25*sin(\t r)});
\draw (-0,4.35) node{$\vdots$};
\draw (-0,-4.25) node {$\vdots$};

\draw [line width=1.2pt,color=ffxfqq] (1.1358423759074054,0.8862263115892891)-- (1.,1.);
\draw[->,line width=1.2pt,color=ffxfqq] (1.0000012077756009,0.9999923654471371) -- (1.0023593221050602,0.9850809880919926) -- (1.0047140211908026,0.9701591604666907) -- (1.0070594742379084,0.9552317014067998) -- (1.0093910582270604,0.9402957951950255) -- (1.01170415013894,0.9253486261140733) -- (1.0139941269542292,0.9103873784466486) -- (1.01625636565361,0.8954092364754571) -- (1.0184862432177646,0.8804113844832043) -- (1.0206791366273744,0.8653910067525956) -- (1.0228304228631218,0.8503452875663366) -- (1.0249354789056884,0.8352714112071329) -- (1.0269896817357562,0.8201665619576899) -- (1.0289884083340075,0.805027924100713) -- (1.0309270356811238,0.789852681918908) -- (1.0328009407577872,0.7746380196949804) -- (1.0346055005446795,0.7593811217116354) -- (1.0363361046456245,0.7440792061688839) -- (1.0379900249907081,0.7287345489167654) -- (1.0395683976722867,0.7133598084795769) -- (1.041072833288747,0.6979689183388254) -- (1.0425049424384756,0.6825758119760172) -- (1.0438663357198594,0.6671944228726594) -- (1.0451586237312858,0.6518386845102584) -- (1.0463834170711408,0.636522530370321) -- (1.0475423263378119,0.6212598939343542) -- (1.0486369621296854,0.6060647086838643) -- (1.0496689350451485,0.5909509081003583) -- (1.0506398556825878,0.5759324256653426) -- (1.05155133464039,0.5610231948603244) -- (1.0524049825169424,0.5462371491668101) -- (1.0532024099106314,0.5315882220663064) -- (1.0539452663132631,0.5170891310666159) -- (1.0546364639889867,0.5027131140408274) -- (1.0552804244240628,0.4883862241593333) -- (1.055881657779771,0.4740317422342577) -- (1.0564446742173905,0.4595729490777254) -- (1.0569739838982009,0.44493312550186004) -- (1.057474096983481,0.43003555231878576) -- (1.057949523634511,0.4148035103406271) -- (1.0584047740125693,0.3991602803795091) -- (1.0588443582789357,0.3830291432475541) -- (1.0592727865948897,0.36633337975688773) -- (1.0596947307150268,0.34899708890393977) -- (1.06013073594038,0.3310247411192424) -- (1.0606303724722947,0.3125677666114768) -- (1.061246306602473,0.29379327181032333) -- (1.0620312046226157,0.2748683631454518) -- (1.0630377328244225,0.25596014704653913) -- (1.0643185574995953,0.23723572994326214) -- (1.0659263449398335,0.21886221826529506) -- (1.0679137614368386,0.20100671844231477) -- (1.070333473282311,0.1838363369039937) -- (1.0732381467679524,0.16751818008000874) -- (1.0766804481854624,0.1522193544000341) -- (1.0807130438265424,0.13810696629374664) -- (1.0853885999828925,0.12534812219082236) -- (1.0907597829462132,0.11410992852093282) -- (1.0968792590082066,0.10455949171375578) -- (1.1037996944605724,0.09686391819896634) -- (1.1115737555950116,0.09119031440623782) -- (1.1202517233145812,0.08770055348589878) -- (1.1298190071850556,0.08641418803586909) -- (1.1401900446430844,0.0871950656378182) -- (1.1512756644874056,0.08989911692026453) -- (1.1629866955167714,0.09438227251171227) -- (1.175233966529925,0.1005004630406745) -- (1.187928306325606,0.10810961913566075) -- (1.2009805437025705,0.11706567142517699) -- (1.214301507459556,0.1272245505377363) -- (1.2278020263953096,0.13844218710185174) -- (1.2413929293085761,0.15057451174602932) -- (1.2549850449981044,0.1634774550987821) -- (1.2684892022626357,0.17700694778861958) -- (1.2818162299009188,0.19101892044404423) -- (1.2948769567116951,0.2053693036935762) -- (1.307582211493715,0.21991402816572503) -- (1.3198428230558032,0.23450902450887412) -- (1.331582226187822,0.24903507550232962) -- (1.3427728820691427,0.2634696172717119) -- (1.353399168723505,0.27781357947127616) -- (1.3634454641746494,0.2920678917552777) -- (1.372896146446317,0.3062334837779719) -- (1.3817355935622462,0.32031128519361407) -- (1.3899481835461789,0.3343022256564596) -- (1.3975182944218547,0.3482072348207632) -- (1.4044303042130137,0.3620272423407813) -- (1.410668590943397,0.3757631778707684) -- (1.4162175326367439,0.38941597106498027) -- (1.4210615073167945,0.40298655157767116) -- (1.4251848930072901,0.41647584906309754) -- (1.42857206773197,0.42988479317551453) -- (1.4312074095145755,0.44321431356917707) -- (1.4330752963788458,0.45646533989834004) -- (1.4341601063485212,0.46963880181726014) -- (1.4344462190215763,0.4827356290334921) -- (1.433926030462275,0.49575702267962574) -- (1.4326186038032303,0.5087050867935448) -- (1.4305485402350664,0.5215821129231308) -- (1.4277404409483934,0.5343903926162668) -- (1.4242189071338318,0.5471322174208333) -- (1.4200085399819953,0.5598098788847121) -- (1.4151339406835044,0.5724256685557851) -- (1.4096197104289727,0.5849818779819342) -- (1.4034904504090226,0.5974807987110409) -- (1.3967707618142624,0.6099247222909869) -- (1.3894852458353162,0.6223159402696536) -- (1.381658503662801,0.6346567441949231) -- (1.3733151364873306,0.646949425614677) -- (1.3644797454995166,0.6591962760767975) -- (1.355176931889985,0.6713995871291649) -- (1.345431296849351,0.6835616503196622) -- (1.3352674415682282,0.6956847571961711) -- (1.324709967237239,0.7077711993065723) -- (1.3137834750469901,0.719823268198748) -- (1.3025125661881054,0.7318432554205803) -- (1.2909218418512056,0.7438334525199504) -- (1.2790359032269007,0.75579615104474) -- (1.2668793515058114,0.7677336425428307) -- (1.2544767878785512,0.7796482185621052) -- (1.2418528135357407,0.7915421706504442) -- (1.2290320296679953,0.8034177903557294) -- (1.2160390374659302,0.8152773692258428) -- (1.2028984381201644,0.8271231988086658) -- (1.1896348328213149,0.8389575706520809) -- (1.176272822759997,0.8507827763039684) -- (1.1628370091268279,0.8626011073122113) -- (1.1493519931124245,0.8744148552246909) -- (1.1425987220843323,0.8803207266287325) -- (1.139220741192669,0.8832735370117284) -- (1.1375315825746375,0.884749926538348) ;

\draw [-{>[sep=3pt]},shift={(1.0498143594138087,-0.049814359413808636)},line width=1.2pt,color=xfqqff]  plot[domain=1.6182113984906372:3.0941775818940527,variable=\t]({1.*1.0509955564298232*cos(\t r)+0.*1.0509955564298232*sin(\t r)},{0.*1.0509955564298232*cos(\t r)+1.*1.0509955564298232*sin(\t r)});
\draw [-{>[sep=3pt]},shift={(-0.049814359413808476,1.0498143594138085)},line width=1.2pt,color=xfqqff]  plot[domain=4.75980405208043:6.235770235483846,variable=\t]({1.*1.050995556429823*cos(\t r)+0.*1.050995556429823*sin(\t r)},{0.*1.050995556429823*cos(\t r)+1.*1.050995556429823*sin(\t r)});



\draw [line width=1.2pt,color=xfqqff] (0.07706715234373956,-3.4130441843204746)-- (0.,-4.);
\draw[->,line width=1.2pt,color=xfqqff] (5.197812252241184E-6,-3.9999975404004116) -- (0.010156072691065542,-3.995192352233158) -- (0.020306872155004964,-3.9903763741313782) -- (0.030447125164692154,-3.985543735359724) -- (0.04057155849300099,-3.980686105583257) -- (0.050674898912805355,-3.9757951544670402) -- (0.06075187319697914,-3.9708625516761367) -- (0.07079720811839621,-3.9658799668756077) -- (0.08080563044993047,-3.960839069730517) -- (0.09077186696445579,-3.955731529905927) -- (0.10069064443484603,-3.950549017066899) -- (0.11055668963397512,-3.9452832008784973) -- (0.12036472933471691,-3.939925751005783) -- (0.13010949030994529,-3.93446833711382) -- (0.13978569933253415,-3.9289026288676694) -- (0.14938808317535737,-3.9232202959323947) -- (0.1589113686112888,-3.917413007973058) -- (0.16835028241320238,-3.9114724346547223) -- (0.17769955135397195,-3.90539024564245) -- (0.18695390220647143,-3.8991581106013036) -- (0.19610807779745665,-3.8927677713239612) -- (0.20515768436378495,-3.886214848771461) -- (0.21409961198326408,-3.8795007320041384) -- (0.2229308550446131,-3.872627278735159) -- (0.2316484079365512,-3.865596346677687) -- (0.24024926504779748,-3.8584097935448884) -- (0.24873042076707105,-3.8510694770499274) -- (0.25708886948309106,-3.843577254905969) -- (0.2653216055845767,-3.835934984826178) -- (0.273425623460247,-3.82814452452372) -- (0.2813979174988212,-3.820207731711759) -- (0.28923548208901834,-3.8121264641034607) -- (0.29693531161955755,-3.80390257941199) -- (0.30449440047915804,-3.795537935350511) -- (0.31190974305653885,-3.78703438963219) -- (0.31917833374041915,-3.778393799970191) -- (0.3262971669195181,-3.769618024077679) -- (0.3332632369825548,-3.7607089196678185) -- (0.34007353831824827,-3.7516683444537757) -- (0.3467250653153179,-3.7424981561487143) -- (0.35321481236248253,-3.7332002124658) -- (0.3595397738484616,-3.7237763711181975) -- (0.36569694416197396,-3.714228489819072) -- (0.37168331769173885,-3.7045584262815874) -- (0.37749588882647545,-3.69476803821891) -- (0.3831316519549028,-3.684859183344204) -- (0.3885876014657401,-3.6748337193706346) -- (0.3938606809696372,-3.6646935191893912) -- (0.3989444286728374,-3.654441473598041) -- (0.40382688710595493,-3.644082116101608) -- (0.40849559971103727,-3.6336201293872326) -- (0.4129381099301321,-3.623060196142056) -- (0.41714196120528674,-3.612406999053219) -- (0.4210946969785489,-3.6016652208078614) -- (0.424783860691966,-3.590839544093125) -- (0.42819699578758574,-3.5799346515961505) -- (0.4313216457074555,-3.5689552260040784) -- (0.4341453538936229,-3.5579059500040495) -- (0.43665566378813536,-3.546791506283205) -- (0.43884011883304064,-3.5356165775286854) -- (0.44068626247038617,-3.524385846427631) -- (0.4421816381422193,-3.513103995667184) -- (0.4433137892905878,-3.501775707934484) -- (0.4440702593575392,-3.4904056659166716) -- (0.4444385917851209,-3.4789985523008884) -- (0.44440633001538055,-3.4675590497742745) -- (0.44396101749036565,-3.4560918410239716) -- (0.44309019765212365,-3.44460160873712) -- (0.4417814139427023,-3.43309303560086) -- (0.440022209804149,-3.421570804302333) -- (0.4378001286785113,-3.41003959752868) -- (0.43510271400783657,-3.398504097967041) -- (0.43191750923417255,-3.3869689883045577) -- (0.4282320577995669,-3.3754389512283702) -- (0.42403390314606687,-3.36391866942562) -- (0.4193105887157202,-3.352412825583446) -- (0.4140496579505743,-3.340926102388992) -- (0.4082392622477218,-3.3294635727507966) -- (0.4018887626656267,-3.318043923188979) -- (0.39503374642223266,-3.3067026737195544) -- (0.3877114261869514,-3.2954763876691633) -- (0.3799590146291858,-3.2844016283644377) -- (0.37181372441834215,-3.2735149591320187) -- (0.36331276822383396,-3.262852943298542) -- (0.35449335871506493,-3.252452144190644) -- (0.34539270856144677,-3.2423491251349628) -- (0.3360480304323823,-3.232580449458135) -- (0.32649653699727965,-3.223182680486797) -- (0.3167754409255523,-3.2141923815475852) -- (0.3069219548866031,-3.205646115967138) -- (0.2969732915498402,-3.19758044707209) -- (0.28696666358466993,-3.1900319381890805) -- (0.2769392836605076,-3.1830371526447463) -- (0.26692836444675416,-3.176632653765722) -- (0.25697111861281785,-3.170855004878648) -- (0.24710475882810679,-3.1657407693101574) -- (0.2373664977620309,-3.16132651038689) -- (0.22779354808399832,-3.1576487914354834) -- (0.21842312246341367,-3.15474417578257) -- (0.20929243356968508,-3.152649226754792) -- (0.20043869407222425,-3.1514005076787814) -- (0.19189911664043402,-3.1510345818811807) -- (0.18371091394372785,-3.151588012688623) -- (0.1759112986515068,-3.1530973634277455) -- (0.16853284694135517,-3.1555926789751645) -- (0.16157367850183668,-3.159055561783788) -- (0.1550163948918417,-3.163445797347407) -- (0.14884352285791813,-3.1687230659810126) -- (0.14303758914660136,-3.174847047999613) -- (0.13758112050444105,-3.181777423718202) -- (0.1324566436779726,-3.189473873451785) -- (0.1276466854137439,-3.1978960775153666) -- (0.12313377245829393,-3.2070037162239373) -- (0.11890043155816521,-3.216756469892495) -- (0.1149291894599056,-3.2271140188360548) -- (0.11120257291005053,-3.238036043369604) -- (0.10770310865514254,-3.2494822238081547) -- (0.10441332344172771,-3.261412240466697) -- (0.10131574401635035,-3.2737857736602365) -- (0.09839289712554411,-3.2865625037037702) -- (0.09562730951585863,-3.2997021109122997) -- (0.09300150793383466,-3.3131642756008333) -- (0.09049801912601652,-3.3269086780843544) -- (0.08809936983894318,-3.340894998677875) -- (0.08578808681915184,-3.355082917696393) -- (0.08354669681319926,-3.369432115454913) -- (0.0813577265676173,-3.3839022722684327) -- (0.07920370282895028,-3.3984530684519534) -- (0.07813433550800397,-3.4057461064059034) -- (0.07760060741607866,-3.4093948303656454) -- (0.07733386281618415,-3.4112194679683654) -- (0.07720050544699397,-3.4121318212225873) -- (0.07713382862874596,-3.4125880021562907);
\draw [line width=1.2pt,color=xfqqff] (0.07706715234373956,-1.4130441843204746)-- (0.,-2.);
\draw [line width=1.2pt,color=xfqqff] (0.07706715234373956,2.5869558156795254)-- (0.,2.);
\draw[->,line width=1.2pt,color=xfqqff] (5.197812252241184E-6,-1.9999975404004116) -- (0.010156072691065542,-1.9951923522331578) -- (0.020306872155004964,-1.9903763741313782) -- (0.030447125164692154,-1.9855437353597238) -- (0.04057155849300099,-1.980686105583257) -- (0.050674898912805355,-1.9757951544670405) -- (0.06075187319697914,-1.9708625516761364) -- (0.07079720811839621,-1.965879966875608) -- (0.08080563044993047,-1.9608390697305171) -- (0.09077186696445579,-1.9557315299059268) -- (0.10069064443484603,-1.9505490170668993) -- (0.11055668963397512,-1.9452832008784973) -- (0.12036472933471691,-1.9399257510057832) -- (0.13010949030994529,-1.9344683371138198) -- (0.13978569933253415,-1.9289026288676694) -- (0.14938808317535737,-1.9232202959323947) -- (0.1589113686112888,-1.9174130079730582) -- (0.16835028241320238,-1.9114724346547225) -- (0.17769955135397195,-1.90539024564245) -- (0.18695390220647143,-1.8991581106013034) -- (0.19610807779745665,-1.8927677713239612) -- (0.20515768436378495,-1.8862148487714607) -- (0.21409961198326408,-1.8795007320041384) -- (0.2229308550446131,-1.8726272787351588) -- (0.2316484079365512,-1.8655963466776873) -- (0.24024926504779748,-1.8584097935448884) -- (0.24873042076707105,-1.8510694770499272) -- (0.25708886948309106,-1.8435772549059688) -- (0.2653216055845767,-1.8359349848261781) -- (0.273425623460247,-1.82814452452372) -- (0.2813979174988212,-1.820207731711759) -- (0.28923548208901834,-1.812126464103461) -- (0.29693531161955755,-1.80390257941199) -- (0.30449440047915804,-1.7955379353505114) -- (0.31190974305653885,-1.7870343896321899) -- (0.31917833374041915,-1.7783937999701909) -- (0.3262971669195181,-1.7696180240776787) -- (0.3332632369825548,-1.7607089196678185) -- (0.34007353831824827,-1.7516683444537755) -- (0.3467250653153179,-1.7424981561487143) -- (0.35321481236248253,-1.7332002124658001) -- (0.3595397738484616,-1.7237763711181975) -- (0.36569694416197396,-1.7142284898190718) -- (0.37168331769173885,-1.7045584262815876) -- (0.37749588882647545,-1.69476803821891) -- (0.3831316519549028,-1.6848591833442041) -- (0.3885876014657401,-1.6748337193706344) -- (0.3938606809696372,-1.6646935191893912) -- (0.3989444286728374,-1.654441473598041) -- (0.40382688710595493,-1.644082116101608) -- (0.40849559971103727,-1.6336201293872328) -- (0.4129381099301321,-1.623060196142056) -- (0.41714196120528674,-1.6124069990532186) -- (0.4210946969785489,-1.6016652208078614) -- (0.424783860691966,-1.5908395440931251) -- (0.42819699578758574,-1.5799346515961505) -- (0.4313216457074555,-1.5689552260040784) -- (0.4341453538936229,-1.5579059500040497) -- (0.43665566378813536,-1.546791506283205) -- (0.43884011883304064,-1.5356165775286852) -- (0.44068626247038617,-1.5243858464276312) -- (0.4421816381422193,-1.513103995667184) -- (0.4433137892905878,-1.5017757079344836) -- (0.4440702593575392,-1.4904056659166716) -- (0.4444385917851209,-1.4789985523008882) -- (0.44440633001538055,-1.4675590497742745) -- (0.44396101749036565,-1.4560918410239716) -- (0.44309019765212365,-1.4446016087371198) -- (0.4417814139427023,-1.43309303560086) -- (0.440022209804149,-1.4215708043023332) -- (0.4378001286785113,-1.41003959752868) -- (0.43510271400783657,-1.3985040979670411) -- (0.43191750923417255,-1.3869689883045577) -- (0.4282320577995669,-1.3754389512283702) -- (0.42403390314606687,-1.3639186694256196) -- (0.4193105887157202,-1.3524128255834464) -- (0.4140496579505743,-1.3409261023889918) -- (0.4082392622477218,-1.3294635727507964) -- (0.4018887626656267,-1.3180439231889787) -- (0.39503374642223266,-1.3067026737195542) -- (0.3877114261869514,-1.295476387669163) -- (0.3799590146291858,-1.2844016283644375) -- (0.37181372441834215,-1.2735149591320185) -- (0.36331276822383396,-1.2628529432985418) -- (0.35449335871506493,-1.252452144190644) -- (0.34539270856144677,-1.2423491251349625) -- (0.3360480304323823,-1.232580449458135) -- (0.32649653699727965,-1.223182680486797) -- (0.3167754409255523,-1.214192381547585) -- (0.3069219548866031,-1.2056461159671377) -- (0.2969732915498402,-1.1975804470720897) -- (0.28696666358466993,-1.1900319381890803) -- (0.2769392836605076,-1.183037152644746) -- (0.26692836444675416,-1.176632653765722) -- (0.25697111861281785,-1.170855004878648) -- (0.24710475882810679,-1.1657407693101571) -- (0.2373664977620309,-1.1613265103868897) -- (0.22779354808399832,-1.1576487914354832) -- (0.21842312246341367,-1.1547441757825696) -- (0.20929243356968508,-1.1526492267547919) -- (0.20043869407222425,-1.1514005076787812) -- (0.19189911664043402,-1.1510345818811805) -- (0.18371091394372785,-1.1515880126886227) -- (0.1759112986515068,-1.1530973634277453) -- (0.16853284694135517,-1.1555926789751645) -- (0.16157367850183668,-1.1590555617837879) -- (0.1550163948918417,-1.163445797347407) -- (0.14884352285791813,-1.1687230659810126) -- (0.14303758914660136,-1.174847047999613) -- (0.13758112050444105,-1.1817774237182022) -- (0.1324566436779726,-1.1894738734517851) -- (0.1276466854137439,-1.1978960775153666) -- (0.12313377245829393,-1.2070037162239373) -- (0.11890043155816521,-1.2167564698924949) -- (0.1149291894599056,-1.2271140188360548) -- (0.11120257291005053,-1.238036043369604) -- (0.10770310865514254,-1.2494822238081547) -- (0.10441332344172771,-1.2614122404666972) -- (0.10131574401635035,-1.2737857736602365) -- (0.09839289712554411,-1.2865625037037702) -- (0.09562730951585863,-1.2997021109122997) -- (0.09300150793383466,-1.3131642756008333) -- (0.09049801912601652,-1.3269086780843544) -- (0.08809936983894318,-1.340894998677875) -- (0.08578808681915184,-1.355082917696393) -- (0.08354669681319926,-1.369432115454913) -- (0.0813577265676173,-1.3839022722684327) -- (0.07920370282895028,-1.3984530684519534) -- (0.07813433550800397,-1.4057461064059034) -- (0.07760060741607866,-1.4093948303656454) -- (0.07733386281618415,-1.4112194679683654) -- (0.07720050544699397,-1.4121318212225873) -- (0.07713382862874596,-1.4125880021562907);
\draw[->,line width=1.2pt,color=xfqqff] (5.197812252241184E-6,2.0000024595995884) -- (0.010156072691065542,2.004807647766842) -- (0.020306872155004964,2.0096236258686218) -- (0.030447125164692154,2.014456264640276) -- (0.04057155849300099,2.019313894416743) -- (0.050674898912805355,2.0242048455329598) -- (0.06075187319697914,2.0291374483238633) -- (0.07079720811839621,2.0341200331243923) -- (0.08080563044993047,2.039160930269483) -- (0.09077186696445579,2.044268470094073) -- (0.10069064443484603,2.049450982933101) -- (0.11055668963397512,2.0547167991215027) -- (0.12036472933471691,2.060074248994217) -- (0.13010949030994529,2.06553166288618) -- (0.13978569933253415,2.0710973711323306) -- (0.14938808317535737,2.0767797040676053) -- (0.1589113686112888,2.082586992026942) -- (0.16835028241320238,2.0885275653452777) -- (0.17769955135397195,2.09460975435755) -- (0.18695390220647143,2.1008418893986964) -- (0.19610807779745665,2.1072322286760388) -- (0.20515768436378495,2.113785151228539) -- (0.21409961198326408,2.1204992679958616) -- (0.2229308550446131,2.127372721264841) -- (0.2316484079365512,2.134403653322313) -- (0.24024926504779748,2.1415902064551116) -- (0.24873042076707105,2.1489305229500726) -- (0.25708886948309106,2.156422745094031) -- (0.2653216055845767,2.164065015173822) -- (0.273425623460247,2.17185547547628) -- (0.2813979174988212,2.179792268288241) -- (0.28923548208901834,2.1878735358965393) -- (0.29693531161955755,2.19609742058801) -- (0.30449440047915804,2.204462064649489) -- (0.31190974305653885,2.21296561036781) -- (0.31917833374041915,2.221606200029809) -- (0.3262971669195181,2.230381975922321) -- (0.3332632369825548,2.2392910803321815) -- (0.34007353831824827,2.2483316555462243) -- (0.3467250653153179,2.2575018438512857) -- (0.35321481236248253,2.2667997875342) -- (0.3595397738484616,2.2762236288818025) -- (0.36569694416197396,2.285771510180928) -- (0.37168331769173885,2.2954415737184126) -- (0.37749588882647545,2.30523196178109) -- (0.3831316519549028,2.315140816655796) -- (0.3885876014657401,2.3251662806293654) -- (0.3938606809696372,2.3353064808106088) -- (0.3989444286728374,2.345558526401959) -- (0.40382688710595493,2.355917883898392) -- (0.40849559971103727,2.3663798706127674) -- (0.4129381099301321,2.376939803857944) -- (0.41714196120528674,2.387593000946781) -- (0.4210946969785489,2.3983347791921386) -- (0.424783860691966,2.409160455906875) -- (0.42819699578758574,2.4200653484038495) -- (0.4313216457074555,2.4310447739959216) -- (0.4341453538936229,2.4420940499959505) -- (0.43665566378813536,2.453208493716795) -- (0.43884011883304064,2.4643834224713146) -- (0.44068626247038617,2.475614153572369) -- (0.4421816381422193,2.486896004332816) -- (0.4433137892905878,2.498224292065516) -- (0.4440702593575392,2.5095943340833284) -- (0.4444385917851209,2.5210014476991116) -- (0.44440633001538055,2.5324409502257255) -- (0.44396101749036565,2.5439081589760284) -- (0.44309019765212365,2.55539839126288) -- (0.4417814139427023,2.56690696439914) -- (0.440022209804149,2.578429195697667) -- (0.4378001286785113,2.58996040247132) -- (0.43510271400783657,2.601495902032959) -- (0.43191750923417255,2.6130310116954423) -- (0.4282320577995669,2.6245610487716298) -- (0.42403390314606687,2.63608133057438) -- (0.4193105887157202,2.647587174416554) -- (0.4140496579505743,2.659073897611008) -- (0.4082392622477218,2.6705364272492034) -- (0.4018887626656267,2.681956076811021) -- (0.39503374642223266,2.6932973262804456) -- (0.3877114261869514,2.7045236123308367) -- (0.3799590146291858,2.7155983716355623) -- (0.37181372441834215,2.7264850408679813) -- (0.36331276822383396,2.737147056701458) -- (0.35449335871506493,2.747547855809356) -- (0.34539270856144677,2.7576508748650372) -- (0.3360480304323823,2.767419550541865) -- (0.32649653699727965,2.776817319513203) -- (0.3167754409255523,2.7858076184524148) -- (0.3069219548866031,2.794353884032862) -- (0.2969732915498402,2.80241955292791) -- (0.28696666358466993,2.8099680618109195) -- (0.2769392836605076,2.8169628473552537) -- (0.26692836444675416,2.823367346234278) -- (0.25697111861281785,2.829144995121352) -- (0.24710475882810679,2.8342592306898426) -- (0.2373664977620309,2.83867348961311) -- (0.22779354808399832,2.8423512085645166) -- (0.21842312246341367,2.84525582421743) -- (0.20929243356968508,2.847350773245208) -- (0.20043869407222425,2.8485994923212186) -- (0.19189911664043402,2.8489654181188193) -- (0.18371091394372785,2.848411987311377) -- (0.1759112986515068,2.8469026365722545) -- (0.16853284694135517,2.8444073210248355) -- (0.16157367850183668,2.840944438216212) -- (0.1550163948918417,2.836554202652593) -- (0.14884352285791813,2.8312769340189874) -- (0.14303758914660136,2.825152952000387) -- (0.13758112050444105,2.818222576281798) -- (0.1324566436779726,2.810526126548215) -- (0.1276466854137439,2.8021039224846334) -- (0.12313377245829393,2.7929962837760627) -- (0.11890043155816521,2.783243530107505) -- (0.1149291894599056,2.7728859811639452) -- (0.11120257291005053,2.761963956630396) -- (0.10770310865514254,2.7505177761918453) -- (0.10441332344172771,2.738587759533303) -- (0.10131574401635035,2.7262142263397635) -- (0.09839289712554411,2.7134374962962298) -- (0.09562730951585863,2.7002978890877003) -- (0.09300150793383466,2.6868357243991667) -- (0.09049801912601652,2.6730913219156456) -- (0.08809936983894318,2.659105001322125) -- (0.08578808681915184,2.644917082303607) -- (0.08354669681319926,2.630567884545087) -- (0.0813577265676173,2.6160977277315673) -- (0.07920370282895028,2.6015469315480466) -- (0.07813433550800397,2.5942538935940966) -- (0.07760060741607866,2.5906051696343546) -- (0.07733386281618415,2.5887805320316346) -- (0.07720050544699397,2.5878681787774127);

\draw [color=black, line width=1.2pt] (0.,0.) circle (2.5pt);
\draw [color=black, line width=1.2pt] (0.,1.)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=black, line width=1.2pt] (0.,2.) circle (2.5pt);
\draw [color=black, line width=1.2pt] (0.,3.)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=black, line width=1.2pt] (0.,4.) circle (2.5pt);
\draw [color=black, line width=1.2pt] (0.,-1.)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=black, line width=1.2pt] (0.,-2.) circle (2.5pt);
\draw [color=black, line width=1.2pt] (0.,-3.)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=black, line width=1.2pt] (0.,-4.) circle (2.5pt);
\draw [color=black, line width=1.2pt] (1.,0.)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=black, line width=1.2pt] (1.,1.) circle (2.5pt);
\draw [color=black, line width=1.2pt] (0.,-2.) circle (2.5pt);
\draw [color=black, line width=1.2pt] (0.,2.) circle (2.5pt);
\end{tikzpicture}


==> LineComplexSimple.tex <==
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{ffxfqq}{rgb}{1.,0.4980392156862745,0.}
\definecolor{qqzzff}{rgb}{0.,0.6,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1.3cm,y=1.3cm]
\clip(-1.,-4.5) rectangle (1.8,4.6);
\draw [line width=1.2pt,color=qqffqq] (0.,-4.)-- (0.,-3.);
\draw [line width=1.2pt,color=ffqqqq] (0.,-3.)-- (0.,-2.);
\draw [line width=1.2pt,color=qqffqq] (0.,-2.)-- (0.,-1.);
\draw [line width=1.2pt,color=ffqqqq] (0.,-1.)-- (0.,0.);
\draw [line width=1.2pt,color=qqffqq] (0.,0.)-- (0.,1.);
\draw [line width=1.2pt,color=ffqqqq] (0.,1.)-- (0.,2.);
\draw [line width=1.2pt,color=qqffqq] (0.,2.)-- (0.,3.);
\draw [line width=1.2pt,color=ffqqqq] (0.,3.)-- (0.,4.);
\draw [line width=1.2pt,color=qqffqq] (1.,0.)-- (1.,1.);
\draw [line width=1.2pt,color=qqzzff] (1.,1.)-- (0.,1.);
\draw [line width=1.2pt,color=qqzzff] (1.,0.)-- (0.,0.);
\draw [shift={(1.,0.5)},line width=1.2pt,color=ffqqqq]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*0.5*cos(\t r)+0.*0.5*sin(\t r)},{0.*0.5*cos(\t r)+1.*0.5*sin(\t r)});
\draw [shift={(0.,2.5)},line width=1.2pt,color=qqzzff]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*0.5*cos(\t r)+0.*0.5*sin(\t r)},{0.*0.5*cos(\t r)+1.*0.5*sin(\t r)});
\draw [shift={(0.,-1.5)},line width=1.2pt,color=qqzzff]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*0.5*cos(\t r)+0.*0.5*sin(\t r)},{0.*0.5*cos(\t r)+1.*0.5*sin(\t r)});
\draw [shift={(0.,-3.5)},line width=1.2pt,color=qqzzff]  plot[domain=-1.5707963267948966:1.5707963267948966,variable=\t]({1.*0.5*cos(\t r)+0.*0.5*sin(\t r)},{0.*0.5*cos(\t r)+1.*0.5*sin(\t r)});
\draw (-0,4.35) node{$\vdots$};
\draw (-0,-4.25) node {$\vdots$};



\draw [color=black, line width=1.2pt] (0.,0.) circle (2.5pt);
\draw [color=black, line width=1.2pt] (0.,1.)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=black, line width=1.2pt] (0.,2.) circle (2.5pt);
\draw [color=black, line width=1.2pt] (0.,3.)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=black, line width=1.2pt] (0.,4.) circle (2.5pt);
\draw [color=black, line width=1.2pt] (0.,-1.)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=black, line width=1.2pt] (0.,-2.) circle (2.5pt);
\draw [color=black, line width=1.2pt] (0.,-3.)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=black, line width=1.2pt] (0.,-4.) circle (2.5pt);
\draw [color=black, line width=1.2pt] (1.,0.)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [color=black, line width=1.2pt] (1.,1.) circle (2.5pt);
\draw [color=black, line width=1.2pt] (0.,-2.) circle (2.5pt);
\draw [color=black, line width=1.2pt] (0.,2.) circle (2.5pt);
\end{tikzpicture}


==> SpineTikz.tex <==
\definecolor{qqzzff}{rgb}{0.,0.6,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{ffxfqq}{rgb}{1.,0.4980392156862745,0.}
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\definecolor{uuuuuu}{rgb}{0.27,0.27,0.27}
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1.0cm,y=1.0cm]
\clip(-4.6,-6.7) rectangle (4.6,4.7);
\draw [line width=1.2pt] (0.,0.) circle (4.cm);
\draw [line width=1.2pt,dash pattern=on 2pt off 2pt] (0.,0.)-- (0.,4.);
\draw [line width=1.2pt,dash pattern=on 2pt off 2pt] (0.,0.)-- (-2.9799462515930095,-2.66831788541335);
\draw [line width=1.2pt,dash pattern=on 2pt off 2pt] (0.,0.)-- (2.980965254100397,-2.667179437879303);
\draw[line width=1.2pt] (2.980948681884275,-2.667155056299001) -- (2.9485824445866093,-2.6195354259259873) -- (2.916203597170633,-2.5718889910910363) -- (2.8838326739502778,-2.5242377104928155) -- (2.851473637023355,-2.47657916124969) -- (2.819130448487676,-2.4289109204800248) -- (2.786807070441051,-2.381230565302185) -- (2.7545074649812906,-2.3335356728345356) -- (2.7222355942062064,-2.2858238201954415) -- (2.689995420213609,-2.238092584503268) -- (2.657790905101309,-2.19033954287638) -- (2.625626010967117,-2.142562272433143) -- (2.5935046999088445,-2.0947583502919214) -- (2.5614309340243016,-2.0469253535710807) -- (2.5294086754113,-1.9990608593889858) -- (2.4974418861676497,-1.9511624448640021) -- (2.465534528391162,-1.9032276871144942) -- (2.433690564179648,-1.8552541632588275) -- (2.4019139556309175,-1.8072394504153668) -- (2.370208664842782,-1.7591811257024774) -- (2.3385786539130526,-1.711076766238524) -- (2.30702788493954,-1.6629239491418724) -- (2.2755603200200545,-1.614720251530887) -- (2.2441799212524076,-1.566463250523933) -- (2.2128906507344097,-1.5181505232393757) -- (2.181696470563872,-1.46977964679558) -- (2.150601342838605,-1.4213481983109106) -- (2.1196092296564197,-1.3728537549037332) -- (2.0887240931151267,-1.3242938936924127) -- (2.057949895312537,-1.275666191795314) -- (2.0272905983464615,-1.2269682263308022) -- (1.9967501643147108,-1.1781975744172424) -- (1.9663325553150963,-1.1293518131729998) -- (1.9360417334454283,-1.0804285197164394) -- (1.9058816608035176,-1.031425271165926) -- (1.8758562994871752,-0.9823396446398249) -- (1.845969611594212,-0.9331692172565011) -- (1.8162255592224388,-0.88391156613432) -- (1.7866281044696664,-0.8345642683916463) -- (1.7571812094337058,-0.7851249011468449) -- (1.7278888362123672,-0.7355910415182811) -- (1.6987549469034622,-0.6859602666243203) -- (1.6697835036048014,-0.6362301535833268) -- (1.6409784684141955,-0.5863982795136664) -- (1.6123438034294553,-0.536462221533704) -- (1.5838834707483918,-0.4864195567618044) -- (1.5556014324688157,-0.43626786231633297) -- (1.527501650688538,-0.3860047153156545) -- (1.4995880875053693,-0.3356276928781341) -- (1.471864700242199,-0.2851343853379973) -- (1.4443350587292332,-0.23452345551813236) -- (1.417002065539378,-0.183795413052791) -- (1.3898685572829983,-0.13295095014503167) -- (1.362937370570458,-0.0819907589979163) -- (1.3362113420121213,-0.030915531814505126) -- (1.309693308218353,0.020274039202142102) -- (1.2833861057995177,0.07157726184896385) -- (1.2572925713659795,0.12299344392290035) -- (1.2314155415281025,0.17452189322089007) -- (1.2057578528962514,0.2261619175398737) -- (1.1803223420807907,0.2779128246767897) -- (1.1551118456920848,0.3297739224285783) -- (1.1301292003404977,0.3817445185921784) -- (1.1053772426363944,0.4338239209645298) -- (1.0808588091901388,0.48601143734257146) -- (1.0565767366120955,0.5383063755232436) -- (1.0325338615126292,0.5907080433034855) -- (1.008733020502103,0.6432157484802361) -- (0.9851770501908832,0.6958287988504352) -- (0.9618687871893332,0.7485465022110227) -- (0.9388110681078166,0.8013681663589374) -- (0.9160067295566994,0.8542930990911191) -- (0.8934586081463451,0.9073206082045071) -- (0.8711695404871187,0.9604500014960409) -- (0.849142363189384,1.0136805867626602) -- (0.8273799128635044,1.0670116718013039) -- (0.8058850261198467,1.1204425644089118) -- (0.7846605395687738,1.1739725723824241) -- (0.7637092898206497,1.227601003518779) -- (0.74303411348584,1.281327165614917) -- (0.7226378471747088,1.3351503664677766) -- (0.7025233274976199,1.3890699138742986) -- (0.6826933910649382,1.4430851156314204) -- (0.6631508744870276,1.4971952795360841) -- (0.6438986143742529,1.5513997133852269) -- (0.6249394473369789,1.6056977249757893) -- (0.6062755578838694,1.6600885236103378) -- (0.5879031994205368,1.7145704227491643) -- (0.5698154597137903,1.769141257709951) -- (0.5520053968427363,1.8237988593263093) -- (0.5344660688864828,1.8785410584318476) -- (0.517190533924138,1.93336568586018) -- (0.50017185003481,1.988270572444915) -- (0.48340307529760507,2.043253549019664) -- (0.46687726779163174,2.098312446418038) -- (0.4505874855959968,2.153445095473647) -- (0.43452678678980927,2.2086493270201024) -- (0.41868822945217543,2.2639229718910143) -- (0.4030648716622043,2.3192638609199947) -- (0.38764977149900215,2.374669824940652) -- (0.372435987041678,2.4301386947865997) -- (0.35741657636933954,2.485668301291447) -- (0.34258459756109305,2.541256475288804) -- (0.3279331086960471,2.5969010476122825) -- (0.3134551678533093,2.6525998490954925) -- (0.2991438331119878,2.7083507105720455) -- (0.28499216255118887,2.7641514628755517) -- (0.27099321425002154,2.8199999368396234) -- (0.2571400462875939,2.875893963297869) -- (0.24342571674301183,2.931831373083899) -- (0.22984328369538387,2.9878099970313268) -- (0.21638580522381812,3.0438276659737604) -- (0.20304633940742223,3.0998822107448123) -- (0.18981794432530297,3.155971462178092) -- (0.17669367805656844,3.212093251107212) -- (0.16366659868032674,3.268245408365781) -- (0.15072976427568552,3.3244257647874114) -- (0.13787623292175155,3.380632151205712) -- (0.12509906269763338,3.4368623984542954) -- (0.11239131168243865,3.493114337366771) -- (0.09974603795527681,3.54938579877675) -- (0.08715629959525106,3.6056746135178455) -- (0.07461515468147173,3.6619786124236637) -- (0.06211566129304735,3.718295626327818) -- (0.0496508775090847,3.7746234860639185) -- (0.03721386140869054,3.8309600224655767) -- (0.024797671070972527,3.887303066366402) -- (0.012395364575039203,3.9436504486000064) -- (0.006197248417463719,3.9718250887271034) -- (0.003098569974976151,3.985912527416939) -- (0.001549278208266891,3.9929562615901424) -- (7.746382567317411E-4,3.996478130530281) -- (3.8731902244037997E-4,3.9982390652320414) -- (1.9365949797833792E-4,3.9991195326118834) -- (9.682974733582483E-5,3.9995597663054236) -- (4.841487345963458E-5,3.9997798831526477) -- (2.4207436703171936E-5,3.9998899415763147) -- (1.2103718349365522E-5,3.9999449707881563) -- (6.051859172906404E-6,3.999972485394078) -- (3.025929586009113E-6,3.9999862426970387) -- (1.5129647934486457E-6,3.99999312134852) -- (7.564823976125012E-7,3.999996560674259) -- (3.7824119925033983E-7,3.9999982803371306) -- (1.891205991810807E-7,3.999999140168565) -- (9.456030003462956E-8,3.9999995700842814) -- (4.728015046140399E-8,3.99999978504214) -- (2.3640074786612786E-8,3.99999989252107) -- (7.77548958552643E-9,3.9999999646489592);
\draw[line width=1.2pt] (-2.9799296953604966,-2.6682934917322205) -- (-2.947594672088921,-2.6206502295241307) -- (-2.915247035039872,-2.572980163195065) -- (-2.8829072829009013,-2.525305275986307) -- (-2.8505793581270495,-2.4776231574580097) -- (-2.8182672031733556,-2.429931397170327) -- (-2.7859747604948586,-2.382227584683413) -- (-2.753705972546598,-2.3345093095574208) -- (-2.721464781783614,-2.2867741613525046) -- (-2.6892551306609453,-2.2390197296288177) -- (-2.6570809616336315,-2.1912436039465133) -- (-2.624946217156712,-2.1434433738657463) -- (-2.5928548396852267,-2.0956166289466696) -- (-2.5608107716742143,-2.0477609587494365) -- (-2.528817955578715,-1.9998739528342013) -- (-2.4968803338537677,-1.9519532007611178) -- (-2.4650018489544125,-1.903996292090339) -- (-2.433186443335688,-1.8560008163820192) -- (-2.4014380594526337,-1.8079643631963118) -- (-2.3697606397602895,-1.7598845220933703) -- (-2.338158126713695,-1.7117588826333487) -- (-2.306634462767889,-1.6635850343764007) -- (-2.2751935903779117,-1.6153605668826798) -- (-2.243839451998802,-1.5670830697123395) -- (-2.212575990085599,-1.5187501324255335) -- (-2.181407147093343,-1.4703593445824157) -- (-2.150336865477073,-1.42190829574314) -- (-2.1193690876918287,-1.3733945754678596) -- (-2.088507756192649,-1.3248157733167283) -- (-2.0577568134345734,-1.2761694788498996) -- (-2.027120201872642,-1.2274532816275279) -- (-1.9966018639618939,-1.1786647712097658) -- (-1.9662057421573684,-1.1298015371567678) -- (-1.9359357789141052,-1.0808611690286871) -- (-1.9057959166871434,-1.0318412563856778) -- (-1.8757900979315227,-0.9827393887878935) -- (-1.8459222651022822,-0.9335531557954873) -- (-1.8161963606544618,-0.8842801469686135) -- (-1.7866163270431008,-0.8349179518674257) -- (-1.7571861067232386,-0.7854641600520771) -- (-1.7279096421499145,-0.7359163610827217) -- (-1.6987908757781682,-0.6862721445195132) -- (-1.6698337500630387,-0.6365290999226052) -- (-1.641042207459566,-0.5866848168521517) -- (-1.6124201904227895,-0.5367368848683065) -- (-1.5839716414077483,-0.48668289353122196) -- (-1.555700502869482,-0.436520432401053) -- (-1.5276107172630298,-0.38624709103795274) -- (-1.4997062270434314,-0.3358604590020753) -- (-1.4719909703182257,-0.2853581383418855) -- (-1.4444685189585473,-0.23473878312941476) -- (-1.4171418064924879,-0.1840028810936647) -- (-1.3900137023556545,-0.13315110407095831) -- (-1.3630870759836544,-0.08218412389761598) -- (-1.336364796812095,-0.03110261240996115) -- (-1.309849734276584,0.02009275855568582) -- (-1.2835447578127286,0.07140131716300191) -- (-1.257452736856136,0.12282239157566632) -- (-1.231576540842414,0.17435530995735604) -- (-1.2059190392071695,0.2259994004717507) -- (-1.1804831013860104,0.2777539912825273) -- (-1.1552715968145437,0.3296184105533646) -- (-1.1302873949283772,0.38159198644794046) -- (-1.105533365163118,0.4336740471299332) -- (-1.0810123769543736,0.48586392076302065) -- (-1.056727299737751,0.5381609355108816) -- (-1.0326810029488587,0.590564419537194) -- (-1.0088763560233027,0.6430737010056355) -- (-0.985316228396691,0.6956881080798851) -- (-0.9620034895046312,0.7484069689236206) -- (-0.9389410087827308,0.8012296117005198) -- (-0.9161316556665966,0.8541553645742614) -- (-0.8935782995918364,0.9071835557085235) -- (-0.8712838099940576,0.9603135132669838) -- (-0.8492510563088675,1.0135445654133215) -- (-0.8274829079718735,1.0668760403112132) -- (-0.8059822344186829,1.1203072661243385) -- (-0.7847519050849034,1.1738375710163749) -- (-0.7637947894061421,1.2274662831510006) -- (-0.7431137568180062,1.281192730691894) -- (-0.7227116767561035,1.335016241802733) -- (-0.7025914186560418,1.3889361446471957) -- (-0.6827558519534276,1.4429517673889602) -- (-0.6632078460838686,1.4970624381917066) -- (-0.6439502704829727,1.5512674852191095) -- (-0.6249859945863463,1.60556623663485) -- (-0.6063172395292078,1.6599579214872864) -- (-0.5879402816231525,1.7144408599512189) -- (-0.5698482032223029,1.7690128838936823) -- (-0.5520340560460459,1.8236718204981304) -- (-0.5344908918137654,1.8784154969480116) -- (-0.5172117622448487,1.933241740426777) -- (-0.5001897190586777,1.9881483781178768) -- (-0.4834178139746408,2.0431332372047613) -- (-0.4668890987121217,2.0981941448708814) -- (-0.450596624990506,2.1533289282996875) -- (-0.4345334445291775,2.2085354146746297) -- (-0.4186926090475236,2.263811431179158) -- (-0.40306717026492933,2.319154804996724) -- (-0.38765017990077677,2.3745633633107777) -- (-0.3724346896744559,2.430034933304769) -- (-0.357413751305347,2.4855673421621485) -- (-0.34258041651283966,2.541158417066366) -- (-0.32792773701631583,2.596805985200874) -- (-0.31344876453516335,2.6525078737491206) -- (-0.2991365507887638,2.7082619098945577) -- (-0.2849841474965067,2.764065920820635) -- (-0.270984606377775,2.819917733710804) -- (-0.2571309791519525,2.8758151757485124) -- (-0.2434163175384274,2.9317560741172133) -- (-0.2298336732565831,2.9877382560003567) -- (-0.2163760980258056,3.043759548581391) -- (-0.20303664356547868,3.09981777904377) -- (-0.1898083615949897,3.1559107745709425) -- (-0.17668430383372158,3.212036362346358) -- (-0.16365752200106165,3.2681923695534674) -- (-0.15072106781639416,3.3243766233757213) -- (-0.13786799299910246,3.38058695099657) -- (-0.12509134926857524,3.4368211795994648) -- (-0.11238418834419672,3.4930771363678557) -- (-0.09973956194535116,3.549352648485192) -- (-0.0871505217914228,3.605645543134925) -- (-0.07461011960179764,3.6619536475005057) -- (-0.0621114070958626,3.7182747887653833) -- (-0.04964743599300103,3.774606794113009) -- (-0.037211258012599835,3.830947490726833) -- (-0.024795924874040587,3.8872947057903064) -- (-0.01239448829671197,3.9436462664868777) -- (-0.006196809880817611,3.971822997442405) -- (-0.003098350656967064,3.9859114817460726) -- (-0.0015491685430513158,3.9929557387511454) -- (-7.745834233467974E-4,3.9964778691103358) -- (-3.8729160565065257E-4,3.998238934522013) -- (-1.9364578957148382E-4,3.9991194672568624) -- (-9.682289312884507E-5,3.999559733627913) -- (-4.841144635658878E-5,3.9997798668138915) -- (-2.420572315120495E-5,3.9998899334069375) -- (-1.210286157249385E-5,3.999944966703467) -- (-6.051430784914658E-6,3.999972483351733) -- (-3.025715392901418E-6,3.9999862416758662) -- (-1.5128576960066198E-6,3.999993120837933) -- (-7.564288475592207E-7,3.9999965604189653) -- (-3.7821442422369955E-7,3.9999982802094833) -- (-1.8910721077958215E-7,3.9999991401047423) -- (-9.455360583388028E-8,3.99999957005237) -- (-4.72768011405833E-8,3.999999785026185) -- (-2.363840057029165E-8,3.999999892513092) -- (-7.774937138549376E-9,3.9999999646463347);
\draw [line width=1.6pt,color=qqffqq] (0.,-6.)-- (0.,0.);
\draw [line width=1.6pt,color=xfqqff] (0.48,-2.18)-- (0.,-6.);
\draw [line width=1.6pt,color=ffxfqq] (-0.48,-2.18)-- (0.,-6.);
\draw[line width=1.6pt,color=ffqqqq] (-1.0620147987118898E-7,-5.999999952035383) -- (-2.1240295974237793E-7,-5.999999904070765) -- (-4.248059194847556E-7,-5.99999980814153) -- (-8.496118389695094E-7,-5.99999961628306) -- (-1.6992236779390044E-6,-5.999999232566121) -- (-3.398447355877893E-6,-5.999998465132241) -- (-6.7968947117548614E-6,-5.999996930264482) -- (-1.3593789423502325E-5,-5.9999938605289636) -- (-2.7187578846945456E-5,-5.999987721057928) -- (-5.437515769341738E-5,-5.999975442115854) -- (-1.0875031538304652E-4,-5.999950884231701) -- (-2.17500630735787E-4,-5.999901768463346) -- (-4.350012612291258E-4,-5.99980353692623) -- (-8.700025205186661E-4,-5.999607073848771) -- (-0.0017400050255206476,-5.999214147668029) -- (-0.0034800099269078196,-5.998428295099955) -- (-0.006960018860747834,-5.996856588311086) -- (-0.013920029776953224,-5.993713161511581) -- (-0.027839995997566907,-5.9874262021384235) -- (-0.055679483544417464,-5.9748514371989465) -- (-0.11135489948310416,-5.949695137774693) -- (-0.1943014082272623,-5.912178278298529) -- (-0.27721639459487085,-5.874601462974655) -- (-0.3600864000075297,-5.836939093464201) -- (-0.4428979658868389,-5.799165571428294) -- (-0.5256376336543984,-5.7612552985280665) -- (-0.6082919447318083,-5.723182676424645) -- (-0.6908474405406685,-5.684922106779157) -- (-0.7732906625025788,-5.646447991252735) -- (-0.8556081520391395,-5.607734731506507) -- (-0.9377864505719505,-5.568756729201599) -- (-1.0198120995226114,-5.529488385999144) -- (-1.101671640312723,-5.489904103560269) -- (-1.1833516143638845,-5.449978283546103) -- (-1.2648385630976962,-5.409685327617774) -- (-1.3461190279357582,-5.3689996374364135) -- (-1.4271795502996703,-5.327895614663149) -- (-1.5080066716110323,-5.286347660959109) -- (-1.5885869332914446,-5.2443301779854234) -- (-1.6689068767625068,-5.2018175674032205) -- (-1.7489530434458194,-5.15878423087363) -- (-1.8287119720054457,-5.115204568463578) -- (-1.9081673371733718,-5.071051324527351) -- (-1.9872945346067257,-5.026292457073572) -- (-2.0660674726893755,-4.980895064280018) -- (-2.1444600598051897,-4.934826244324468) -- (-2.2224462043380373,-4.888053095384701) -- (-2.2999998146717853,-4.840542715638495) -- (-2.3770947991903038,-4.792262203263627) -- (-2.45370506627746,-4.743178656437878) -- (-2.5298045243171225,-4.693259173339024) -- (-2.6053670816931604,-4.642470852144845) -- (-2.680366646789441,-4.590780791033119) -- (-2.754777127989833,-4.538156088181623) -- (-2.828570229441761,-4.484564190574969) -- (-2.9016913201205714,-4.429976712576417) -- (-2.9740684347860853,-4.374368011581991) -- (-3.0456293034490485,-4.31771249321238) -- (-3.116301656120204,-4.259984563088269) -- (-3.1860132228102955,-4.201158626830346) -- (-3.2546917335300685,-4.141209090059297) -- (-3.3222649182902666,-4.08011035839581) -- (-3.3886605071016325,-4.017836837460571) -- (-3.4538062299749126,-3.9543629328742664) -- (-3.5176298169208495,-3.8896630502575844) -- (-3.5800589979501876,-3.8237115952312113) -- (-3.6410215401496977,-3.756483003562712) -- (-3.700447222316533,-3.687953346761122) -- (-3.758268824804007,-3.6181011369302483) -- (-3.8144193730015052,-3.546905085415137) -- (-3.8688318922984117,-3.4743439035608326) -- (-3.921439408084111,-3.400396302712381) -- (-3.972174945747987,-3.3250409942148274) -- (-4.020971530679425,-3.248256689413216) -- (-4.06776218826781,-3.1700220996525923) -- (-4.112479943902525,-3.090315936278002) -- (-4.155057822972955,-3.00911691063449) -- (-4.195428850868485,-2.926403734067101) -- (-4.233526052978499,-2.842155117920881) -- (-4.269282454692382,-2.756349773540874) -- (-4.302631081399518,-2.6689664122721264) -- (-4.333501027612947,-2.579988628258305) -- (-4.361704058620731,-2.4895457579486324) -- (-4.374705065294918,-2.443866997565091) -- (-4.386917364323082,-2.397934302684777) -- (-4.3982996793855875,-2.351785885049405) -- (-4.408810734162763,-2.305459956400745) -- (-4.4184092523349605,-2.258994728480558) -- (-4.42705395758253,-2.212428413030575) -- (-4.434703573585814,-2.1657992217925566) -- (-4.441316824025158,-2.119145366508234) -- (-4.446852432580904,-2.0725050589193996) -- (-4.451269122933393,-2.0259165107677672) -- (-4.454525618762986,-1.9794179337951006) -- (-4.456580643750012,-1.9330475397431597) -- (-4.457392921574826,-1.8868435403536834) -- (-4.456921175917763,-1.840844147368439) -- (-4.455124130459179,-1.795087572529158) -- (-4.45196050887942,-1.7496120275776006) -- (-4.441368432077727,-1.6596568743046616) -- (-4.424814734955461,-1.5712843814836246) -- (-4.401969206955378,-1.4848002430485066) -- (-4.372503303749035,-1.4005096898127123) -- (-4.336326824176574,-1.3186517062061434) -- (-4.2938336667428345,-1.239330723391478) -- (-4.245476427784446,-1.1626348577400378) -- (-4.19170770363808,-1.0886522256231377) -- (-4.13298009064021,-1.0174709434120963) -- (-4.0697461851275065,-0.9491791274782289) -- (-4.002458583436514,-0.8838648941928495) -- (-3.9315698819039184,-0.8216163599272832) -- (-3.8575326768662066,-0.762521641052837) -- (-3.780799564660036,-0.7066688539408386) -- (-3.701823141621979,-0.6541461149625931) -- (-3.621056004088608,-0.6050415404894283) -- (-3.5389507482618385,-0.5594432467811927) -- (-3.455891654468149,-0.5173828376109313) -- (-3.3719999531445013,-0.478674315742488) -- (-3.2873335709140314,-0.4430793175470811) -- (-3.2019504343998677,-0.41035947939601414) -- (-3.1159084702251385,-0.3802764376605907) -- (-3.029265605012983,-0.3525918287120575) -- (-2.94207976538654,-0.3270672889217039) -- (-2.854408877968924,-0.30346445466081917) -- (-2.7663108693832776,-0.2815449623006785) -- (-2.6778436662527363,-0.26107044821252856) -- (-2.5890651952004284,-0.24180254876767293) -- (-2.500033382849486,-0.22350290033741516) -- (-2.410806155823041,-0.20593313929298773) -- (-2.321438899925047,-0.18886837261002576) -- (-2.2319561927700713,-0.1722470423544742) -- (-2.1423621149840297,-0.15611625901958526) -- (-2.0526603765734333,-0.14052509800328927) -- (-1.9628546875447945,-0.12552263470350233) -- (-1.8729487579046218,-0.11115794451814942) -- (-1.7829462976594268,-0.0974801028451413) -- (-1.6928510168157214,-0.08453818508241007) -- (-1.6026666253800173,-0.07238126662787359) -- (-1.5123968333588227,-0.06105842287943908) -- (-1.4220453507586512,-0.05061872923504929) -- (-1.331615887586013,-0.04111126109260077) -- (-1.241112153847416,-0.03258509385003627) -- (-1.1505378595493774,-0.02508930290526301) -- (-1.05989671774031,-0.018672703565755455) -- (-0.9691929381703375,-0.013341641924142777) -- (-0.8784317736017879,-0.009013283970318753) -- (-0.7876186083425161,-0.005593548228709722) -- (-0.6967588267003748,-0.0029883532237491295) -- (-0.6058578129832188,-0.001103617479898844) -- (-0.560393526692712,-4.020213697657482E-4) -- (-0.5149209514988993,1.5474047842189975E-4) -- (-0.46944076044025884,5.784282491347881E-4) -- (-0.4239536265552726,8.808021267725508E-4) -- (-0.3784602228824223,0.0010736222958342978) -- (-0.33296122246019344,0.0011686489407267686) -- (-0.2874572983270607,0.0011776422458993352) -- (-0.241949123521513,0.0011123623958297912) -- (-0.19643737108202686,9.845695749248762E-4) -- (-0.1509227140470859,8.060239676410674E-4) -- (-0.10540582545517374,5.884857584419478E-4) -- (-0.05988737834476865,3.4371513176267854E-4) -- (-4.646157514720528E-5,2.7012139014459535E-7) -- (-7.517640900900346E-5,4.3706559438305703E-7);
\draw[line width=1.6pt,color=qqzzff] (1.0620147987118891E-7,-5.999999952035383) -- (2.124029597423778E-7,-5.999999904070765) -- (4.2480591948475534E-7,-5.99999980814153) -- (8.496118389695089E-7,-5.99999961628306) -- (1.6992236779390034E-6,-5.999999232566121) -- (3.398447355877891E-6,-5.999998465132241) -- (6.796894711754857E-6,-5.999996930264482) -- (1.3593789423502316E-5,-5.9999938605289636) -- (2.718757884694544E-5,-5.999987721057928) -- (5.4375157693417345E-5,-5.999975442115854) -- (1.0875031538304645E-4,-5.999950884231701) -- (2.1750063073578687E-4,-5.999901768463346) -- (4.3500126122912553E-4,-5.99980353692623) -- (8.700025205186655E-4,-5.999607073848771) -- (0.0017400050255206466,-5.999214147668029) -- (0.0034800099269078175,-5.998428295099955) -- (0.00696001886074783,-5.996856588311086) -- (0.013920029776953216,-5.993713161511581) -- (0.02783999599756689,-5.9874262021384235) -- (0.05567948354441743,-5.9748514371989465) -- (0.11135489948310409,-5.949695137774693) -- (0.19430140822726216,-5.912178278298529) -- (0.27721639459487063,-5.874601462974655) -- (0.36008640000752945,-5.836939093464201) -- (0.4428979658868386,-5.799165571428294) -- (0.5256376336543981,-5.7612552985280665) -- (0.6082919447318079,-5.723182676424644) -- (0.690847440540668,-5.684922106779157) -- (0.7732906625025784,-5.646447991252735) -- (0.8556081520391391,-5.607734731506506) -- (0.9377864505719499,-5.568756729201599) -- (1.019812099522611,-5.529488385999144) -- (1.1016716403127225,-5.489904103560269) -- (1.1833516143638838,-5.449978283546103) -- (1.2648385630976955,-5.409685327617774) -- (1.3461190279357576,-5.3689996374364135) -- (1.4271795502996696,-5.327895614663149) -- (1.5080066716110319,-5.286347660959109) -- (1.588586933291444,-5.2443301779854234) -- (1.6689068767625062,-5.2018175674032205) -- (1.7489530434458185,-5.158784230873629) -- (1.8287119720054448,-5.115204568463577) -- (1.908167337173371,-5.0710513245273505) -- (1.9872945346067248,-5.026292457073571) -- (2.0660674726893746,-4.980895064280017) -- (2.1444600598051893,-4.9348262443244675) -- (2.2224462043380364,-4.8880530953847) -- (2.2999998146717853,-4.8405427156384935) -- (2.3770947991903033,-4.792262203263627) -- (2.4537050662774598,-4.743178656437877) -- (2.529804524317122,-4.693259173339023) -- (2.6053670816931596,-4.642470852144844) -- (2.68036664678944,-4.590780791033118) -- (2.7547771279898323,-4.538156088181622) -- (2.828570229441761,-4.48456419057497) -- (2.9016913201205714,-4.429976712576417) -- (2.9740684347860857,-4.374368011581992) -- (3.0456293034490485,-4.3177124932123805) -- (3.1163016561202035,-4.25998456308827) -- (3.186013222810295,-4.201158626830346) -- (3.254691733530068,-4.141209090059298) -- (3.3222649182902657,-4.08011035839581) -- (3.3886605071016325,-4.017836837460571) -- (3.4538062299749117,-3.9543629328742673) -- (3.517629816920849,-3.8896630502575853) -- (3.580058997950187,-3.8237115952312113) -- (3.6410215401496937,-3.756483003562714) -- (3.700447222316529,-3.687953346761123) -- (3.758268824804004,-3.6181011369302496) -- (3.814419373001502,-3.5469050854151387) -- (3.8688318922984086,-3.4743439035608343) -- (3.9214394080841077,-3.400396302712383) -- (3.9721749457479842,-3.3250409942148287) -- (4.020971530679423,-3.248256689413217) -- (4.0677621882678086,-3.170022099652594) -- (4.112479943902524,-3.0903159362780035) -- (4.155057822972954,-3.009116910634491) -- (4.195428850868484,-2.9264037340671023) -- (4.233526052978498,-2.842155117920882) -- (4.269282454692382,-2.756349773540875) -- (4.302631081399518,-2.6689664122721273) -- (4.333501027612968,-2.579988628258307) -- (4.361704058620749,-2.4895457579486377) -- (4.374705065294936,-2.443866997565096) -- (4.3869173643231,-2.397934302684779) -- (4.398299679385602,-2.35178588504941) -- (4.408810734162788,-2.305459956400754) -- (4.418409252334985,-2.258994728480567) -- (4.4270539575825545,-2.2124284130305734) -- (4.434703573585836,-2.1657992217925512) -- (4.441316824025179,-2.119145366508236) -- (4.4468524325809184,-2.072505058919405) -- (4.4512691229334145,-2.025916510767776) -- (4.454525618763007,-1.9794179337951059) -- (4.4565806437500335,-1.933047539743165) -- (4.457392921574851,-1.8868435403536887) -- (4.456921175917781,-1.8408441473684443) -- (4.455124130459204,-1.7950875725291562) -- (4.451960508879434,-1.749612027577606) -- (4.4413684320777485,-1.659656874304667) -- (4.424814734955486,-1.5712843814836228) -- (4.401969206955403,-1.4848002430485048) -- (4.372503303749056,-1.4005096898127078) -- (4.3363268241765525,-1.318651706206138) -- (4.293833666742827,-1.2393307233914719) -- (4.245476427784467,-1.1626348577400307) -- (4.191707703638087,-1.0886522256231324) -- (4.132980090640203,-1.0174709434120883) -- (4.069746185127514,-0.9491791274782218) -- (4.00245858343655,-0.8838648941928433) -- (3.9315698819039255,-0.8216163599272752) -- (3.8575326768662137,-0.762521641052829) -- (3.780799564660043,-0.7066688539408297) -- (3.701823141621958,-0.654146114962586) -- (3.6210560040886435,-0.6050415404894185) -- (3.5389507482618385,-0.5594432467811572) -- (3.455891654468149,-0.5173828376108958) -- (3.3719999531445013,-0.47867431574245245) -- (3.2873335709140314,-0.44307931754704555) -- (3.2019504343998677,-0.4103594793959786) -- (3.1159084702251385,-0.3802764376605552) -- (3.029265605012983,-0.352591828712022) -- (2.94207976538654,-0.32706728892166836) -- (2.854408877968924,-0.30346445466076943) -- (2.7663108693832776,-0.28154496230064296) -- (2.6778436662527363,-0.26107044821249303) -- (2.5890651952004284,-0.24180254876765161) -- (2.500033382849486,-0.22350290033736542) -- (2.410806155823041,-0.2059331392929522) -- (2.321438899925047,-0.18886837261002754) -- (2.2319561927700713,-0.17224704235447597) -- (2.1423621149840297,-0.15611625901958526) -- (2.0526603765734333,-0.14052509800328927) -- (1.9628546875447945,-0.12552263470350233) -- (1.8729487579046218,-0.11115794451814587) -- (1.7829462976594268,-0.0974801028451413) -- (1.6928510168157214,-0.08453818508241362) -- (1.6026666253800173,-0.07238126662787003) -- (1.5123968333588227,-0.06105842287944263) -- (1.4220453507586512,-0.050618729235045734) -- (1.331615887586013,-0.04111126109260432) -- (1.241112153847416,-0.03258509385003627) -- (1.1505378595493774,-0.02508930290526301) -- (1.05989671774031,-0.018672703565755455) -- (0.9691929381703375,-0.013341641924142777) -- (0.8784317736017879,-0.009013283970318753) -- (0.7876186083425161,-0.005593548228709722) -- (0.6967588267003748,-0.0029883532237491295) -- (0.6058578129832188,-0.001103617479898844) -- (0.560393526692712,-4.020213697657482E-4) -- (0.5149209514988993,1.5474047842189975E-4) -- (0.46944076044025884,5.784282491347881E-4) -- (0.4239536265552726,8.808021267725508E-4) -- (0.3784602228824223,0.0010736222958342978) -- (0.33296122246019344,0.0011686489407267686) -- (0.2874572983270607,0.0011776422458993352) -- (0.241949123521513,0.0011123623958297912) -- (0.19643737108202686,9.845695749248762E-4) -- (0.1509227140470859,8.060239676410674E-4) -- (0.10540582545517374,5.884857584419478E-4) -- (0.05988737834476865,3.4371513176267854E-4) -- (4.646157514720528E-5,2.7012139014459535E-7) -- (7.517640900900346E-5,4.3706559438305703E-7);
\draw[-<,line width=1.6pt,color=ffxfqq] (-3.760787497401937E-5,-5.999977137066242) -- (-0.07348529913061877,-5.955318957632847) -- (-0.14694915506364728,-5.910607950290903) -- (-0.2203701246014952,-5.8658370129993775) -- (-0.2937267645465723,-5.8209761807834814) -- (-0.36699763170128835,-5.775995488668424) -- (-0.4401612828680529,-5.730864971679414) -- (-0.5131962748492759,-5.6855546648416615) -- (-0.5860811644473668,-5.640034603180376) -- (-0.6587945084647355,-5.5942748217207665) -- (-0.731314863703792,-5.548245355488043) -- (-0.8036207869669454,-5.501916239507416) -- (-0.8756908350566057,-5.4552575088040935) -- (-0.9475035647751828,-5.408239198403287) -- (-1.0190414038966484,-5.360836369952777) -- (-1.0903131497028764,-5.313058327037166) -- (-1.1613385956376336,-5.264928652228827) -- (-1.2321375716352407,-5.216470975484676) -- (-1.302729907630018,-5.1677089267616365) -- (-1.3731354335562864,-5.118666136016625) -- (-1.4433739793483658,-5.069366233206562) -- (-1.513465374940577,-5.019832848288368) -- (-1.5834294502672408,-4.9700896112189605) -- (-1.653286035262677,-4.92016015195526) -- (-1.7230549598612068,-4.870068100454187) -- (-1.7927560539971505,-4.81983708667266) -- (-1.8624091476048281,-4.769490740567599) -- (-1.932034070618561,-4.719052692095922) -- (-2.001650652972669,-4.66854657121455) -- (-2.0712787246014726,-4.617996007880404) -- (-2.140938115439293,-4.5674246320503995) -- (-2.2106486554204494,-4.51685607368146) -- (-2.2804301744792643,-4.466313962730502) -- (-2.3503025025500563,-4.415821929154447) -- (-2.420284825817628,-4.365402901604041) -- (-2.4903420994350145,-4.315020728984921) -- (-2.5603447542589315,-4.264536284634124) -- (-2.630153730403393,-4.21380010259324) -- (-2.6996299679824114,-4.162662716903856) -- (-2.76863440711,-4.110974661607562) -- (-2.837027987900172,-4.058586470745948) -- (-2.904671650466941,-4.0053486783606) -- (-2.9714263349243204,-3.9511118184931107) -- (-3.037152981386322,-3.8957264251850665) -- (-3.101712529966961,-3.839043032478058) -- (-3.164965920780249,-3.780912174413673) -- (-3.226774093940199,-3.7211843850335) -- (-3.286997989560826,-3.6597101983791296) -- (-3.345498547756142,-3.59634014849215) -- (-3.4021364354275345,-3.53094118913671) -- (-3.4567699188971197,-3.4635245457593093) -- (-3.5092560187909387,-3.394176308516264) -- (-3.559451745148435,-3.322983203804264) -- (-3.6072141080090536,-3.250031958020007) -- (-3.6524001174122396,-3.1754092975601855) -- (-3.694866783397436,-3.099201948821497) -- (-3.7344711160040887,-3.021496638200632) -- (-3.7710701252716423,-2.9423800920942877) -- (-3.804520821239539,-2.861939036899159) -- (-3.8346802139472267,-2.7802601990119378) -- (-3.8614053134341484,-2.6974303048293216) -- (-3.8845531297397486,-2.613536080748002) -- (-3.9039806729034727,-2.5286642531646777) -- (-3.9195449529647655,-2.442901548476037) -- (-3.931099307918944,-2.3563660504157093) -- (-3.9384808256516473,-2.269314610157619) -- (-3.9415221003882475,-2.182042452384935) -- (-3.9400557261988722,-2.0948448031064695) -- (-3.9339142971536556,-2.008016888331036) -- (-3.9229304073227254,-1.9218539340674505) -- (-3.9069366507762155,-1.8366511663245335) -- (-3.8857656215842504,-1.7527038111110835) -- (-3.859249913816971,-1.6703070944359206) -- (-3.827227019311046,-1.5897556354409346) -- (-3.7897515922992326,-1.511317145354792) -- (-3.7471769279481393,-1.4352223317421824) -- (-3.699878035184362,-1.3616992116837288) -- (-3.648229922934341,-1.2909758022600684) -- (-3.5926076001246585,-1.2232801205518313) -- (-3.5333860756817828,-1.1588401836396371) -- (-3.47094035853231,-1.0978840086041124) -- (-3.405645457602681,-1.0406396125258837) -- (-3.337876381819491,-0.9873350124855846) -- (-3.2680027852750984,-0.9381905460298938) -- (-3.196240243349611,-0.8932055816397266) -- (-3.122630825343964,-0.8521306573397212) -- (-3.047207343067835,-0.8147030346989581) -- (-2.9700026083309004,-0.780659975286504) -- (-2.8910494329428493,-0.7497387406714111) -- (-2.8103806287133546,-0.7216765924227175) -- (-2.7280290074520996,-0.6962107921095182) -- (-2.6440273809687627,-0.673078601300837) -- (-2.558408561073022,-0.6520172815657546) -- (-2.471205359574566,-0.6327640944732948) -- (-2.382450588283068,-0.6150563015925528) -- (-2.29217710590045,-0.5986312345335776) -- (-2.2464958465271394,-0.5908396411000254) -- (-2.2005119920228395,-0.5833669587237935) -- (-2.154284924808664,-0.5762629159411077) -- (-2.107874027305442,-0.5695772412881368) -- (-2.061338681934231,-0.5633596633010214) -- (-2.014738271115945,-0.5576599105159445) -- (-1.9681321772716416,-0.5525277114690326) -- (-1.921579782822235,-0.5480127946965396) -- (-1.875140470188697,-0.5441648887345494) -- (-1.8288736217920274,-0.5410337221192307) -- (-1.7828386200532265,-0.5386690233868237) -- (-1.7370948473932657,-0.5371205210734118) -- (-1.6467185189936089,-0.5366710198483347) -- (-1.5582196959609718,-0.540083046733308) -- (-1.4720734376630986,-0.5477544300177257) -- (-1.3887548034678474,-0.5600829979908823) -- (-1.3087388527430193,-0.5774665789421292) -- (-1.2325006448563869,-0.6003030011607748) -- (-1.1605152391758367,-0.6289900929361139) -- (-1.0932575565507108,-0.6639255442728142) -- (-1.0310361610473393,-0.7053409688122656) -- (-0.9736706599224334,-0.7529798476005283) -- (-0.9208912812661509,-0.8064964331791771) -- (-0.8724282531684793,-0.8655449780901279) -- (-0.8280118037195763,-0.929779734874927) -- (-0.7873721610094577,-0.9988549560755189) -- (-0.7502395531282815,-1.0724248942334782) -- (-0.716344208166177,-1.1501438018905787) -- (-0.6854163542130465,-1.2316659315885943) -- (-0.6571862193591329,-1.3166455358692133) -- (-0.6313840316944237,-1.404736867274238) -- (-0.6077400193090767,-1.4955941783453568) -- (-0.5966430251243224,-1.5419520301750254) -- (-0.5859844102931362,-1.5888717216243151) -- (-0.5757304533268695,-1.6363100342610153) -- (-0.56584743273676,-1.6842237496528867) -- (-0.5563016270339887,-1.732569649367548) -- (-0.5470593147298501,-1.7813045149727316) -- (-0.5380867743356958,-1.8303851280361698) -- (-0.5293502843626783,-1.879768270125652) -- (-0.5208161233220636,-1.9294107228087398) -- (-0.5124505697252886,-1.979269267653308) -- (-0.5042199020833351,-2.0293006862270033) -- (-0.49609039890763995,-2.07946176009753) -- (-0.4880283387094124,-2.129709270832649) -- (-0.48401206176164635,-2.154851934264343) -- (-0.4820057674316871,-2.1674256294881786);
\draw[->, line width=1.6pt,color=xfqqff] (3.760787497401934E-5,-5.999977137066243) -- (0.0734852991306187,-5.955318957632848) -- (0.14694915506364714,-5.9106079502909035) -- (0.22037012460149502,-5.865837012999378) -- (0.29372676454657204,-5.820976180783482) -- (0.366997631701288,-5.775995488668425) -- (0.4401612828680525,-5.730864971679415) -- (0.5131962748492753,-5.685554664841662) -- (0.5860811644473664,-5.640034603180376) -- (0.6587945084647351,-5.594274821720767) -- (0.7313148637037913,-5.548245355488044) -- (0.8036207869669447,-5.501916239507417) -- (0.875690835056605,-5.455257508804094) -- (0.9475035647751822,-5.408239198403288) -- (1.0190414038966475,-5.360836369952776) -- (1.0903131497028755,-5.313058327037166) -- (1.1613385956376328,-5.264928652228826) -- (1.2321375716352398,-5.216470975484676) -- (1.3027299076300174,-5.167708926761636) -- (1.3731354335562855,-5.118666136016625) -- (1.443373979348365,-5.069366233206562) -- (1.5134653749405764,-5.019832848288367) -- (1.5834294502672401,-4.97008961121896) -- (1.6532860352626764,-4.92016015195526) -- (1.7230549598612064,-4.870068100454187) -- (1.7927560539971497,-4.81983708667266) -- (1.8624091476048275,-4.769490740567598) -- (1.9320340706185601,-4.7190526920959215) -- (2.001650652972668,-4.66854657121455) -- (2.071278724601472,-4.617996007880403) -- (2.140938115439292,-4.5674246320503995) -- (2.210648655420449,-4.516856073681459) -- (2.2804301744792634,-4.466313962730501) -- (2.3503025025500555,-4.415821929154447) -- (2.420284825817628,-4.365402901604039) -- (2.490342099435014,-4.315020728984919) -- (2.560344754258931,-4.264536284634122) -- (2.6301537304033924,-4.213800102593238) -- (2.6996299679824105,-4.162662716903855) -- (2.7686344071099995,-4.11097466160756) -- (2.8370279879001714,-4.058586470745947) -- (2.9046716504669403,-4.005348678360599) -- (2.9714263349243195,-3.9511118184931098) -- (3.0371529813863214,-3.895726425185065) -- (3.1017125299669592,-3.839043032478056) -- (3.1649659207802476,-3.7809121744136704) -- (3.2267740939401985,-3.7211843850334994) -- (3.2869979895608252,-3.6597101983791287) -- (3.3454985477561405,-3.5963401484921493) -- (3.402136435427529,-3.5309411891367133) -- (3.4567699188971153,-3.4635245457593125) -- (3.509256018790934,-3.3941763085162644) -- (3.55945174514843,-3.322983203804267) -- (3.6072141080090496,-3.2500319580200103) -- (3.6524001174122356,-3.1754092975601886) -- (3.6948667833974325,-3.099201948821499) -- (3.7344711160040855,-3.021496638200634) -- (3.771070125271639,-2.942380092094291) -- (3.804520821239537,-2.861939036899161) -- (3.834680213947226,-2.780260199011939) -- (3.8614053134341466,-2.697430304829323) -- (3.8845531297397473,-2.613536080748005) -- (3.903980672903473,-2.528664253164679) -- (3.919544952964764,-2.44290154847604) -- (3.931099307918959,-2.3563660504157093) -- (3.938480825651664,-2.2693146101576227) -- (3.9415221003882634,-2.182042452384935) -- (3.940055726198889,-2.0948448031064766) -- (3.9339142971536725,-2.008016888331036) -- (3.9229304073227422,-1.9218539340674576) -- (3.9069366507762315,-1.83665116632453) -- (3.8857656215842717,-1.75270381111108) -- (3.859249913816989,-1.6703070944359313) -- (3.82722701931106,-1.5897556354409161) -- (3.7897515922992326,-1.5113171453547771) -- (3.7471769279481677,-1.435222331742164) -- (3.699878035184362,-1.3616992116837174) -- (3.6482299229343553,-1.290975802260057) -- (3.5926076001246585,-1.2232801205518165) -- (3.533386075681811,-1.1588401836396223) -- (3.47094035853231,-1.097884008604094) -- (3.4056454576027093,-1.0406396125258652) -- (3.337876381819491,-0.9873350124855698) -- (3.2680027852750917,-0.9381905460299507) -- (3.1962402433496044,-0.8932055816397408) -- (3.1226308253439536,-0.8521306573397496) -- (3.047207343067823,-0.8147030346990007) -- (2.97000260833089,-0.7806599752865324) -- (2.8910494329428373,-0.7497387406714395) -- (2.8103806287133444,-0.721676592422746) -- (2.728029007452086,-0.6962107921095466) -- (2.644027380968749,-0.6730786013008512) -- (2.55840856107301,-0.6520172815657688) -- (2.471205359574554,-0.6327640944733375) -- (2.3824505882830542,-0.6150563015925954) -- (2.2921771059004143,-0.5986312345335989) -- (2.2464958465271323,-0.5908396411000183) -- (2.2005119920228893,-0.583366958723829) -- (2.154284924808657,-0.5762629159411574) -- (2.107874027305492,-0.5695772412881581) -- (2.0613386819342523,-0.5633596633010711) -- (2.014738271115995,-0.5576599105159801) -- (1.9681321772716345,-0.5525277114691107) -- (1.9215797828222563,-0.5480127946965752) -- (1.8751404701887182,-0.5441648887345849) -- (1.8288736217920487,-0.5410337221192805) -- (1.7828386200532478,-0.538669023386845) -- (1.7370948473932586,-0.5371205210734047) -- (1.6467185189936018,-0.5366710198483133) -- (1.5582196959609647,-0.5400830467333293) -- (1.47207343766312,-0.5477544300177328) -- (1.3887548034678687,-0.5600829979909037) -- (1.3087388527430122,-0.5774665789421363) -- (1.2325006448564082,-0.6003030011607677) -- (1.1605152391758011,-0.6289900929361352) -- (1.093257556550725,-0.6639255442727716) -- (1.031036161047325,-0.7053409688122798) -- (0.9736706599224476,-0.7529798476004856) -- (0.9208912812661367,-0.8064964331791913) -- (0.8724282531684935,-0.8655449780901137) -- (0.8280118037195336,-0.9297797348749128) -- (0.7873721610094719,-0.9988549560755047) -- (0.7502395531282957,-1.072424894233464) -- (0.716344208166106,-1.150143801890593) -- (0.6854163542130607,-1.23166593158858) -- (0.6571862193591187,-1.316645535869199) -- (0.6313840316944379,-1.4047368672742238) -- (0.6077400193090909,-1.4955941783453142) -- (0.5966430251243082,-1.5419520301749827) -- (0.5859844102932072,-1.5888717216243577) -- (0.5757304533268837,-1.636310034261001) -- (0.5658474327367458,-1.6842237496528156) -- (0.5563016270339745,-1.7325696493675338) -- (0.5470593147298644,-1.781304514972632) -- (0.5380867743356816,-1.8303851280361556) -- (0.5293502843626641,-1.8797682701256377) -- (0.5208161233221347,-1.9294107228087256) -- (0.5124505697252744,-1.9792692676532653) -- (0.5042199020833493,-2.029300686226989) -- (0.49609039890762574,-2.079461760097516) -- (0.48802833870942663,-2.129709270832606) -- (0.48401206176163214,-2.1548519342643004) -- (0.4820057674316729,-2.1674256294881644) -- (0.48100285078467664,-2.1737127725385363) -- (0.48050142127593176,-2.176856380993584) -- (0.4802507101233857,-2.1784281898373052) -- (0.480125354997341,-2.1792140948362118) -- (0.4800626774905652,-2.1796070474078277);
%%%%
\draw (-0.02826446280991853,1.9900826446280975) node[anchor=north west,yshift=-5pt] {$\beta_3$};
\draw (-0.2282644628099186,-5.900826446280996) node[anchor=north west,yshift=-5pt] {$p_1$};
\draw (-0.5,0.6628099173553698) node[anchor=north west,yshift=-5pt] {$p_2$};
\draw (1.0,-1.02) node[anchor=north west,yshift=-5pt] {$\beta_2$};
\draw (-1.5191735537190099,-1.02) node[anchor=north west,yshift=-5pt] {$\beta_1$};
\draw [color=xfqqff](2.535371900826446,-0.06446280991735774) node[anchor=north west,yshift=-5pt] {$h$};
\draw [color=ffxfqq](-3.046446280991738,-0.1553719008264487) node[anchor=north west,yshift=-5pt] {$g$};
\draw (-3.7,-2.519008264462813) node[anchor=north west,yshift=-5pt] {$a_1 (0)$};
\draw (2.6,-2.519008264462813) node[anchor=north west,yshift=-5pt] {$a_2 (1)$};
\draw (-1.63685950413223, 1.12644628099173) node[anchor=north west,yshift=-5pt] {$\gamma_1$};
\draw  (1.01314049586777, 1.12644628099173) node[anchor=north west,yshift=-5pt] {$\gamma_2$};
\draw (-0.3737190082644641,4.77190082644628) node[anchor=north west,yshift=-5pt] {$a_3 (\infty)$};
\draw (0.6626446280991726,-3.1553719008264496) node[anchor=north west,yshift=-5pt] {$L_1$};
\draw (3.4,2.5) node[anchor=north west,yshift=-5pt] {$L_2$};
\draw (-4.1,2.5) node[anchor=north west,yshift=-5pt] {$L_3$};
\draw [color=ffqqqq](-4.3,-3.319008264462813) node[anchor=north west,yshift=-5pt] {$\alpha_3$};
\draw [color=qqzzff](3.7,-3.319008264462813) node[anchor=north west,yshift=-5pt] {$\alpha_2$};
\draw [color=qqffqq](-0.010082644628100343,-0.6280991735537216) node[anchor=north west,yshift=-5pt] {$\alpha_1$};
\draw [color=black, line width=1.2pt] (0.,0.)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [fill=black] (0.,4.) circle (2pt);
\draw [fill=black] (-2.9799462515930095,-2.66831788541335) circle (2pt);
\draw [fill=black] (2.980965254100397,-2.667179437879303) circle (2pt);
\draw [color=black, line width=1.2pt] (0.,-6.) circle (3.0pt);
\end{tikzpicture}


==> SpineTikzSimple.tex <==
\definecolor{qqzzff}{rgb}{0.,0.6,1.}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{ffxfqq}{rgb}{1.,0.4980392156862745,0.}
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.,1.}
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\definecolor{uuuuuu}{rgb}{0.27,0.27,0.27}
\begin{tikzpicture}[line cap=round,line join=round,>=stealth,x=1.0cm,y=1.0cm]
\clip(-4.6,-6.7) rectangle (4.6,4.7);
\draw [line width=1.2pt] (0.,0.) circle (4.cm);
\draw [line width=1.6pt,color=qqffqq] (0.,-6.)-- (0.,0.);
\draw[line width=1.6pt,color=ffqqqq] (-1.0620147987118898E-7,-5.999999952035383) -- (-2.1240295974237793E-7,-5.999999904070765) -- (-4.248059194847556E-7,-5.99999980814153) -- (-8.496118389695094E-7,-5.99999961628306) -- (-1.6992236779390044E-6,-5.999999232566121) -- (-3.398447355877893E-6,-5.999998465132241) -- (-6.7968947117548614E-6,-5.999996930264482) -- (-1.3593789423502325E-5,-5.9999938605289636) -- (-2.7187578846945456E-5,-5.999987721057928) -- (-5.437515769341738E-5,-5.999975442115854) -- (-1.0875031538304652E-4,-5.999950884231701) -- (-2.17500630735787E-4,-5.999901768463346) -- (-4.350012612291258E-4,-5.99980353692623) -- (-8.700025205186661E-4,-5.999607073848771) -- (-0.0017400050255206476,-5.999214147668029) -- (-0.0034800099269078196,-5.998428295099955) -- (-0.006960018860747834,-5.996856588311086) -- (-0.013920029776953224,-5.993713161511581) -- (-0.027839995997566907,-5.9874262021384235) -- (-0.055679483544417464,-5.9748514371989465) -- (-0.11135489948310416,-5.949695137774693) -- (-0.1943014082272623,-5.912178278298529) -- (-0.27721639459487085,-5.874601462974655) -- (-0.3600864000075297,-5.836939093464201) -- (-0.4428979658868389,-5.799165571428294) -- (-0.5256376336543984,-5.7612552985280665) -- (-0.6082919447318083,-5.723182676424645) -- (-0.6908474405406685,-5.684922106779157) -- (-0.7732906625025788,-5.646447991252735) -- (-0.8556081520391395,-5.607734731506507) -- (-0.9377864505719505,-5.568756729201599) -- (-1.0198120995226114,-5.529488385999144) -- (-1.101671640312723,-5.489904103560269) -- (-1.1833516143638845,-5.449978283546103) -- (-1.2648385630976962,-5.409685327617774) -- (-1.3461190279357582,-5.3689996374364135) -- (-1.4271795502996703,-5.327895614663149) -- (-1.5080066716110323,-5.286347660959109) -- (-1.5885869332914446,-5.2443301779854234) -- (-1.6689068767625068,-5.2018175674032205) -- (-1.7489530434458194,-5.15878423087363) -- (-1.8287119720054457,-5.115204568463578) -- (-1.9081673371733718,-5.071051324527351) -- (-1.9872945346067257,-5.026292457073572) -- (-2.0660674726893755,-4.980895064280018) -- (-2.1444600598051897,-4.934826244324468) -- (-2.2224462043380373,-4.888053095384701) -- (-2.2999998146717853,-4.840542715638495) -- (-2.3770947991903038,-4.792262203263627) -- (-2.45370506627746,-4.743178656437878) -- (-2.5298045243171225,-4.693259173339024) -- (-2.6053670816931604,-4.642470852144845) -- (-2.680366646789441,-4.590780791033119) -- (-2.754777127989833,-4.538156088181623) -- (-2.828570229441761,-4.484564190574969) -- (-2.9016913201205714,-4.429976712576417) -- (-2.9740684347860853,-4.374368011581991) -- (-3.0456293034490485,-4.31771249321238) -- (-3.116301656120204,-4.259984563088269) -- (-3.1860132228102955,-4.201158626830346) -- (-3.2546917335300685,-4.141209090059297) -- (-3.3222649182902666,-4.08011035839581) -- (-3.3886605071016325,-4.017836837460571) -- (-3.4538062299749126,-3.9543629328742664) -- (-3.5176298169208495,-3.8896630502575844) -- (-3.5800589979501876,-3.8237115952312113) -- (-3.6410215401496977,-3.756483003562712) -- (-3.700447222316533,-3.687953346761122) -- (-3.758268824804007,-3.6181011369302483) -- (-3.8144193730015052,-3.546905085415137) -- (-3.8688318922984117,-3.4743439035608326) -- (-3.921439408084111,-3.400396302712381) -- (-3.972174945747987,-3.3250409942148274) -- (-4.020971530679425,-3.248256689413216) -- (-4.06776218826781,-3.1700220996525923) -- (-4.112479943902525,-3.090315936278002) -- (-4.155057822972955,-3.00911691063449) -- (-4.195428850868485,-2.926403734067101) -- (-4.233526052978499,-2.842155117920881) -- (-4.269282454692382,-2.756349773540874) -- (-4.302631081399518,-2.6689664122721264) -- (-4.333501027612947,-2.579988628258305) -- (-4.361704058620731,-2.4895457579486324) -- (-4.374705065294918,-2.443866997565091) -- (-4.386917364323082,-2.397934302684777) -- (-4.3982996793855875,-2.351785885049405) -- (-4.408810734162763,-2.305459956400745) -- (-4.4184092523349605,-2.258994728480558) -- (-4.42705395758253,-2.212428413030575) -- (-4.434703573585814,-2.1657992217925566) -- (-4.441316824025158,-2.119145366508234) -- (-4.446852432580904,-2.0725050589193996) -- (-4.451269122933393,-2.0259165107677672) -- (-4.454525618762986,-1.9794179337951006) -- (-4.456580643750012,-1.9330475397431597) -- (-4.457392921574826,-1.8868435403536834) -- (-4.456921175917763,-1.840844147368439) -- (-4.455124130459179,-1.795087572529158) -- (-4.45196050887942,-1.7496120275776006) -- (-4.441368432077727,-1.6596568743046616) -- (-4.424814734955461,-1.5712843814836246) -- (-4.401969206955378,-1.4848002430485066) -- (-4.372503303749035,-1.4005096898127123) -- (-4.336326824176574,-1.3186517062061434) -- (-4.2938336667428345,-1.239330723391478) -- (-4.245476427784446,-1.1626348577400378) -- (-4.19170770363808,-1.0886522256231377) -- (-4.13298009064021,-1.0174709434120963) -- (-4.0697461851275065,-0.9491791274782289) -- (-4.002458583436514,-0.8838648941928495) -- (-3.9315698819039184,-0.8216163599272832) -- (-3.8575326768662066,-0.762521641052837) -- (-3.780799564660036,-0.7066688539408386) -- (-3.701823141621979,-0.6541461149625931) -- (-3.621056004088608,-0.6050415404894283) -- (-3.5389507482618385,-0.5594432467811927) -- (-3.455891654468149,-0.5173828376109313) -- (-3.3719999531445013,-0.478674315742488) -- (-3.2873335709140314,-0.4430793175470811) -- (-3.2019504343998677,-0.41035947939601414) -- (-3.1159084702251385,-0.3802764376605907) -- (-3.029265605012983,-0.3525918287120575) -- (-2.94207976538654,-0.3270672889217039) -- (-2.854408877968924,-0.30346445466081917) -- (-2.7663108693832776,-0.2815449623006785) -- (-2.6778436662527363,-0.26107044821252856) -- (-2.5890651952004284,-0.24180254876767293) -- (-2.500033382849486,-0.22350290033741516) -- (-2.410806155823041,-0.20593313929298773) -- (-2.321438899925047,-0.18886837261002576) -- (-2.2319561927700713,-0.1722470423544742) -- (-2.1423621149840297,-0.15611625901958526) -- (-2.0526603765734333,-0.14052509800328927) -- (-1.9628546875447945,-0.12552263470350233) -- (-1.8729487579046218,-0.11115794451814942) -- (-1.7829462976594268,-0.0974801028451413) -- (-1.6928510168157214,-0.08453818508241007) -- (-1.6026666253800173,-0.07238126662787359) -- (-1.5123968333588227,-0.06105842287943908) -- (-1.4220453507586512,-0.05061872923504929) -- (-1.331615887586013,-0.04111126109260077) -- (-1.241112153847416,-0.03258509385003627) -- (-1.1505378595493774,-0.02508930290526301) -- (-1.05989671774031,-0.018672703565755455) -- (-0.9691929381703375,-0.013341641924142777) -- (-0.8784317736017879,-0.009013283970318753) -- (-0.7876186083425161,-0.005593548228709722) -- (-0.6967588267003748,-0.0029883532237491295) -- (-0.6058578129832188,-0.001103617479898844) -- (-0.560393526692712,-4.020213697657482E-4) -- (-0.5149209514988993,1.5474047842189975E-4) -- (-0.46944076044025884,5.784282491347881E-4) -- (-0.4239536265552726,8.808021267725508E-4) -- (-0.3784602228824223,0.0010736222958342978) -- (-0.33296122246019344,0.0011686489407267686) -- (-0.2874572983270607,0.0011776422458993352) -- (-0.241949123521513,0.0011123623958297912) -- (-0.19643737108202686,9.845695749248762E-4) -- (-0.1509227140470859,8.060239676410674E-4) -- (-0.10540582545517374,5.884857584419478E-4) -- (-0.05988737834476865,3.4371513176267854E-4) -- (-4.646157514720528E-5,2.7012139014459535E-7) -- (-7.517640900900346E-5,4.3706559438305703E-7);
\draw[line width=1.6pt,color=qqzzff] (1.0620147987118891E-7,-5.999999952035383) -- (2.124029597423778E-7,-5.999999904070765) -- (4.2480591948475534E-7,-5.99999980814153) -- (8.496118389695089E-7,-5.99999961628306) -- (1.6992236779390034E-6,-5.999999232566121) -- (3.398447355877891E-6,-5.999998465132241) -- (6.796894711754857E-6,-5.999996930264482) -- (1.3593789423502316E-5,-5.9999938605289636) -- (2.718757884694544E-5,-5.999987721057928) -- (5.4375157693417345E-5,-5.999975442115854) -- (1.0875031538304645E-4,-5.999950884231701) -- (2.1750063073578687E-4,-5.999901768463346) -- (4.3500126122912553E-4,-5.99980353692623) -- (8.700025205186655E-4,-5.999607073848771) -- (0.0017400050255206466,-5.999214147668029) -- (0.0034800099269078175,-5.998428295099955) -- (0.00696001886074783,-5.996856588311086) -- (0.013920029776953216,-5.993713161511581) -- (0.02783999599756689,-5.9874262021384235) -- (0.05567948354441743,-5.9748514371989465) -- (0.11135489948310409,-5.949695137774693) -- (0.19430140822726216,-5.912178278298529) -- (0.27721639459487063,-5.874601462974655) -- (0.36008640000752945,-5.836939093464201) -- (0.4428979658868386,-5.799165571428294) -- (0.5256376336543981,-5.7612552985280665) -- (0.6082919447318079,-5.723182676424644) -- (0.690847440540668,-5.684922106779157) -- (0.7732906625025784,-5.646447991252735) -- (0.8556081520391391,-5.607734731506506) -- (0.9377864505719499,-5.568756729201599) -- (1.019812099522611,-5.529488385999144) -- (1.1016716403127225,-5.489904103560269) -- (1.1833516143638838,-5.449978283546103) -- (1.2648385630976955,-5.409685327617774) -- (1.3461190279357576,-5.3689996374364135) -- (1.4271795502996696,-5.327895614663149) -- (1.5080066716110319,-5.286347660959109) -- (1.588586933291444,-5.2443301779854234) -- (1.6689068767625062,-5.2018175674032205) -- (1.7489530434458185,-5.158784230873629) -- (1.8287119720054448,-5.115204568463577) -- (1.908167337173371,-5.0710513245273505) -- (1.9872945346067248,-5.026292457073571) -- (2.0660674726893746,-4.980895064280017) -- (2.1444600598051893,-4.9348262443244675) -- (2.2224462043380364,-4.8880530953847) -- (2.2999998146717853,-4.8405427156384935) -- (2.3770947991903033,-4.792262203263627) -- (2.4537050662774598,-4.743178656437877) -- (2.529804524317122,-4.693259173339023) -- (2.6053670816931596,-4.642470852144844) -- (2.68036664678944,-4.590780791033118) -- (2.7547771279898323,-4.538156088181622) -- (2.828570229441761,-4.48456419057497) -- (2.9016913201205714,-4.429976712576417) -- (2.9740684347860857,-4.374368011581992) -- (3.0456293034490485,-4.3177124932123805) -- (3.1163016561202035,-4.25998456308827) -- (3.186013222810295,-4.201158626830346) -- (3.254691733530068,-4.141209090059298) -- (3.3222649182902657,-4.08011035839581) -- (3.3886605071016325,-4.017836837460571) -- (3.4538062299749117,-3.9543629328742673) -- (3.517629816920849,-3.8896630502575853) -- (3.580058997950187,-3.8237115952312113) -- (3.6410215401496937,-3.756483003562714) -- (3.700447222316529,-3.687953346761123) -- (3.758268824804004,-3.6181011369302496) -- (3.814419373001502,-3.5469050854151387) -- (3.8688318922984086,-3.4743439035608343) -- (3.9214394080841077,-3.400396302712383) -- (3.9721749457479842,-3.3250409942148287) -- (4.020971530679423,-3.248256689413217) -- (4.0677621882678086,-3.170022099652594) -- (4.112479943902524,-3.0903159362780035) -- (4.155057822972954,-3.009116910634491) -- (4.195428850868484,-2.9264037340671023) -- (4.233526052978498,-2.842155117920882) -- (4.269282454692382,-2.756349773540875) -- (4.302631081399518,-2.6689664122721273) -- (4.333501027612968,-2.579988628258307) -- (4.361704058620749,-2.4895457579486377) -- (4.374705065294936,-2.443866997565096) -- (4.3869173643231,-2.397934302684779) -- (4.398299679385602,-2.35178588504941) -- (4.408810734162788,-2.305459956400754) -- (4.418409252334985,-2.258994728480567) -- (4.4270539575825545,-2.2124284130305734) -- (4.434703573585836,-2.1657992217925512) -- (4.441316824025179,-2.119145366508236) -- (4.4468524325809184,-2.072505058919405) -- (4.4512691229334145,-2.025916510767776) -- (4.454525618763007,-1.9794179337951059) -- (4.4565806437500335,-1.933047539743165) -- (4.457392921574851,-1.8868435403536887) -- (4.456921175917781,-1.8408441473684443) -- (4.455124130459204,-1.7950875725291562) -- (4.451960508879434,-1.749612027577606) -- (4.4413684320777485,-1.659656874304667) -- (4.424814734955486,-1.5712843814836228) -- (4.401969206955403,-1.4848002430485048) -- (4.372503303749056,-1.4005096898127078) -- (4.3363268241765525,-1.318651706206138) -- (4.293833666742827,-1.2393307233914719) -- (4.245476427784467,-1.1626348577400307) -- (4.191707703638087,-1.0886522256231324) -- (4.132980090640203,-1.0174709434120883) -- (4.069746185127514,-0.9491791274782218) -- (4.00245858343655,-0.8838648941928433) -- (3.9315698819039255,-0.8216163599272752) -- (3.8575326768662137,-0.762521641052829) -- (3.780799564660043,-0.7066688539408297) -- (3.701823141621958,-0.654146114962586) -- (3.6210560040886435,-0.6050415404894185) -- (3.5389507482618385,-0.5594432467811572) -- (3.455891654468149,-0.5173828376108958) -- (3.3719999531445013,-0.47867431574245245) -- (3.2873335709140314,-0.44307931754704555) -- (3.2019504343998677,-0.4103594793959786) -- (3.1159084702251385,-0.3802764376605552) -- (3.029265605012983,-0.352591828712022) -- (2.94207976538654,-0.32706728892166836) -- (2.854408877968924,-0.30346445466076943) -- (2.7663108693832776,-0.28154496230064296) -- (2.6778436662527363,-0.26107044821249303) -- (2.5890651952004284,-0.24180254876765161) -- (2.500033382849486,-0.22350290033736542) -- (2.410806155823041,-0.2059331392929522) -- (2.321438899925047,-0.18886837261002754) -- (2.2319561927700713,-0.17224704235447597) -- (2.1423621149840297,-0.15611625901958526) -- (2.0526603765734333,-0.14052509800328927) -- (1.9628546875447945,-0.12552263470350233) -- (1.8729487579046218,-0.11115794451814587) -- (1.7829462976594268,-0.0974801028451413) -- (1.6928510168157214,-0.08453818508241362) -- (1.6026666253800173,-0.07238126662787003) -- (1.5123968333588227,-0.06105842287944263) -- (1.4220453507586512,-0.050618729235045734) -- (1.331615887586013,-0.04111126109260432) -- (1.241112153847416,-0.03258509385003627) -- (1.1505378595493774,-0.02508930290526301) -- (1.05989671774031,-0.018672703565755455) -- (0.9691929381703375,-0.013341641924142777) -- (0.8784317736017879,-0.009013283970318753) -- (0.7876186083425161,-0.005593548228709722) -- (0.6967588267003748,-0.0029883532237491295) -- (0.6058578129832188,-0.001103617479898844) -- (0.560393526692712,-4.020213697657482E-4) -- (0.5149209514988993,1.5474047842189975E-4) -- (0.46944076044025884,5.784282491347881E-4) -- (0.4239536265552726,8.808021267725508E-4) -- (0.3784602228824223,0.0010736222958342978) -- (0.33296122246019344,0.0011686489407267686) -- (0.2874572983270607,0.0011776422458993352) -- (0.241949123521513,0.0011123623958297912) -- (0.19643737108202686,9.845695749248762E-4) -- (0.1509227140470859,8.060239676410674E-4) -- (0.10540582545517374,5.884857584419478E-4) -- (0.05988737834476865,3.4371513176267854E-4) -- (4.646157514720528E-5,2.7012139014459535E-7) -- (7.517640900900346E-5,4.3706559438305703E-7);
%%%%
\draw (-0.2282644628099186,-5.900826446280996) node[anchor=north west,yshift=-5pt] {$p_1$};
\draw (-0.5,0.6628099173553698) node[anchor=north west,yshift=-5pt] {$p_2$};
\draw (-3.7,-2.519008264462813) node[anchor=north west,yshift=-5pt] {$a_1 (0)$};
\draw (2.6,-2.519008264462813) node[anchor=north west,yshift=-5pt] {$a_2 (1)$};
\draw (-0.3737190082644641,4.77190082644628) node[anchor=north west,yshift=-5pt] {$a_3 (\infty)$};
\draw (0.6626446280991726,-3.1553719008264496) node[anchor=north west,yshift=-5pt] {$L_1$};
\draw (3.4,2.5) node[anchor=north west,yshift=-5pt] {$L_2$};
\draw (-4.1,2.5) node[anchor=north west,yshift=-5pt] {$L_3$};
\draw [color=ffqqqq](-4.3,-3.319008264462813) node[anchor=north west,yshift=-5pt] {$\alpha_3$};
\draw [color=qqzzff](3.7,-3.319008264462813) node[anchor=north west,yshift=-5pt] {$\alpha_2$};
\draw [color=qqffqq](-0.010082644628100343,-0.6280991735537216) node[anchor=north west,yshift=-5pt] {$\alpha_1$};
\draw [color=black, line width=1.2pt] (0.,0.)-- ++(-2.5pt,-2.5pt) -- ++(5.0pt,5.0pt) ++(-5.0pt,0) -- ++(5.0pt,-5.0pt);
\draw [fill=black] (0.,4.) circle (2pt);
\draw [fill=black] (-2.9799462515930095,-2.66831788541335) circle (2pt);
\draw [fill=black] (2.980965254100397,-2.667179437879303) circle (2pt);
\draw [color=black, line width=1.2pt] (0.,-6.) circle (3.0pt);
\end{tikzpicture}

